Binary Polar Codes Based on Bit Error Probability

This paper introduces techniques to construct binary polar source/channel codes based on the bit error probability of successive-cancellation decoding. The polarization lemma is reconstructed based on the bit error probability and then techniques to compute the bit error probability are introduced. These techniques can be applied to the construction of polar codes and the computation of lower and upper bounds of the block decoding error probability.

==> (inline-0) <==
\begin{tabular}[t]{|c||p{21mm}|}
    \hline
    $b^{8}$ & \multicolumn{1}{c|}{Upper bound} \\
    \hline
    \hline
    $00000000$ & $-1.189\times 10^{-28}$ \\
    \hline
    $00000001$ & $-7.710\times 10^{-15}$ \\
    \hline
    $00000010$ & $-7.710\times 10^{-15}$ \\
    \hline
    $00000100$ & $-7.710\times 10^{-15}$ \\
    \hline
    $00001000$ & $-7.710\times 10^{-15}$ \\
    \hline
    $00010000$ & $-7.710\times 10^{-15}$ \\
    \hline
    $00100000$ & $-7.710\times 10^{-15}$ \\
    \hline
    $01000000$ & $-7.710\times 10^{-15}$ \\
    \hline
    $10000000$ & $-7.710\times 10^{-15}$ \\
    \hline
    $00000011$ & $-9.313\times 10^{-8}$ \\
    \hline
    $00000101$ & $-1.086\times 10^{-7}$ \\
    \hline
    $00001001$ & $-1.202\times 10^{-7}$ \\
    \hline
    $00010001$ & $-1.238\times 10^{-7}$ \\
    \hline
    $00100001$ & $-1.241\times 10^{-7}$ \\
    \hline
    $01000001$ & $-1.241\times 10^{-7}$ \\
    \hline
    $10000001$ & $-1.241\times 10^{-7}$ \\
    \hline
    $00000110$ & $-1.397\times 10^{-7}$ \\
    \hline
    $00001010$ & $-1.901\times 10^{-7}$ \\
    \hline
    $00010010$ & $-2.319\times 10^{-7}$ \\
    \hline
    $00100010$ & $-2.456\times 10^{-7}$ \\
    \hline
    $01000010$ & $-2.477\times 10^{-7}$ \\
    \hline
    $10000010$ & $-2.481\times 10^{-7}$ \\
    \hline
    $00001100$ & $-3.141\times 10^{-7}$ \\
    \hline
    $00010100$ & $-5.698\times 10^{-7}$ \\
    \hline
    $00100100$ & $-8.016\times 10^{-7}$ \\
    \hline
    $01000100$ & $-9.004\times 10^{-7}$ \\
    \hline
    $10000100$ & $-9.340\times 10^{-7}$ \\
    \hline
    $00011000$ & $-1.513\times 10^{-6}$ \\
    \hline
    $00101000$ & $-3.880\times 10^{-6}$ \\
    \hline
    $01001000$ & $-6.249\times 10^{-6}$ \\
    \hline
    $10001000$ & $-7.642\times 10^{-6}$ \\
    \hline
    $00110000$ & $-1.930\times 10^{-5}$ \\
    \hline
    $01010000$ & $-5.638\times 10^{-5}$ \\
    \hline
    $10010000$ & $-9.531\times 10^{-5}$ \\
    \hline
    $00000111$ & $-3.854\times 10^{-4}$ \\
    \hline
    $01100000$ & $-3.961\times 10^{-4}$ \\
    \hline
    $00001011$ & $-4.995\times 10^{-4}$ \\
    \hline
    $00010011$ & $-6.382\times 10^{-4}$ \\
    \hline
    $00001101$ & $-6.707\times 10^{-4}$ \\
    \hline
    $00100011$ & $-6.933\times 10^{-4}$ \\
    \hline
    $01000011$ & $-7.023\times 10^{-4}$ \\
    \hline
    $10000011$ & $-7.037\times 10^{-4}$ \\
    \hline
    $00001110$ & $-8.425\times 10^{-4}$ \\
    \hline
    $00010101$ & $-9.856\times 10^{-4}$ \\
    \hline
    $10100000$ & $-9.936\times 10^{-4}$ \\
    \hline
    $00100101$ & $-1.243\times 10^{-3}$ \\
    \hline
    $01000101$ & $-1.336\times 10^{-3}$ \\
    \hline
    $10000101$ & $-1.364\times 10^{-3}$ \\
    \hline
    $00010110$ & $-1.384\times 10^{-3}$ \\
    \hline
    $00011001$ & $-1.637\times 10^{-3}$ \\
    \hline
    $00100110$ & $-2.079\times 10^{-3}$ \\
    \hline
    $00011010$ & $-2.432\times 10^{-3}$ \\
    \hline
    $01000110$ & $-2.440\times 10^{-3}$ \\
    \hline
    $10000110$ & $-2.572\times 10^{-3}$ \\
    \hline
    $00101001$ & $-2.715\times 10^{-3}$ \\
    \hline
    $01001001$ & $-3.503\times 10^{-3}$ \\
    \hline
    $00011100$ & $-3.743\times 10^{-3}$ \\
    \hline
    $10001001$ & $-3.891\times 10^{-3}$ \\
    \hline
    $00101010$ & $-4.417\times 10^{-3}$ \\
    \hline
    $11000000$ & $-5.796\times 10^{-3}$ \\
    \hline
    $00110001$ & $-6.044\times 10^{-3}$ \\
    \hline
    $01001010$ & $-6.159\times 10^{-3}$ \\
    \hline
    $10001010$ & $-7.093\times 10^{-3}$ \\
    \hline
    $00101100$ & $-7.742\times 10^{-3}$ \\
    \hline
   \end{tabular}
  \end{center}
 \end{minipage}
 \begin{minipage}[t]{.3\textwidth}
  \begin{center}
   \begin{tabular}[t]{|c||p{21mm}|}
    \hline
    $b^{8}$ & \multicolumn{1}{c|}{Upper bound} \\
    \hline
    \hline
    $00110010$ & $-9.816\times 10^{-3}$ \\
    \hline
    $01010001$ & $-1.041\times 10^{-2}$ \\
    \hline
    $01001100$ & $-1.265\times 10^{-2}$ \\
    \hline
    $10010001$ & $-1.362\times 10^{-2}$ \\
    \hline
    $10001100$ & $-1.602\times 10^{-2}$ \\
    \hline
    $01010010$ & $-1.742\times 10^{-2}$ \\
    \hline
    $00110100$ & $-1.759\times 10^{-2}$ \\
    \hline
    $10010010$ & $-2.333\times 10^{-2}$ \\
    \hline
    $01100001$ & $-2.721\times 10^{-2}$ \\
    \hline
    $00001111$ & $-2.946\times 10^{-2}$ \\
    \hline
    $00111000$ & $-3.142\times 10^{-2}$ \\
    \hline
    $01010100$ & $-3.251\times 10^{-2}$ \\
    \hline
    $00010111$ & $-3.954\times 10^{-2}$ \\
    \hline
    $10100001$ & $-4.300\times 10^{-2}$ \\
    \hline
    $01100010$ & $-4.302\times 10^{-2}$ \\
    \hline
    $10010100$ & $-4.541\times 10^{-2}$ \\
    \hline
    $00011011$ & $-5.379\times 10^{-2}$ \\
    \hline
    $00100111$ & $-5.455\times 10^{-2}$ \\
    \hline
    $01011000$ & $-5.931\times 10^{-2}$ \\
    \hline
    $01000111$ & $-6.394\times 10^{-2}$ \\
    \hline
    $10100010$ & $-6.727\times 10^{-2}$ \\
    \hline
    $10000111$ & $-6.765\times 10^{-2}$ \\
    \hline
    $00011101$ & $-6.942\times 10^{-2}$ \\
    \hline
    $01100100$ & $-7.258\times 10^{-2}$ \\
    \hline
    $00101011$ & $-7.759\times 10^{-2}$ \\
    \hline
    $00011110$ & $-8.498\times 10^{-2}$ \\
    \hline
    $10011000$ & $-8.633\times 10^{-2}$ \\
    \hline
    $01001011$ & $-9.793\times 10^{-2}$ \\
    \hline
    $11000001$ & $-9.994\times 10^{-2}$ \\
    \hline
    $00101101$ & $-1.024\times 10^{-1}$ \\
    \hline
    $10001011$ & $-1.086\times 10^{-1}$ \\
    \hline
    $10100100$ & $-1.104\times 10^{-1}$ \\
    \hline
    $00110011$ & $-1.150\times 10^{-1}$ \\
    \hline
    $01101000$ & $-1.189\times 10^{-1}$ \\
    \hline
    $00101110$ & $-1.259\times 10^{-1}$ \\
    \hline
    $01001101$ & $-1.360\times 10^{-1}$ \\
    \hline
    $11000010$ & $-1.420\times 10^{-1}$ \\
    \hline
    $00110101$ & $-1.505\times 10^{-1}$ \\
    \hline
    $01010011$ & $-1.569\times 10^{-1}$ \\
    \hline
    $10001101$ & $-1.570\times 10^{-1}$ \\
    \hline
    $01001110$ & $-1.716\times 10^{-1}$ \\
    \hline
    $10101000$ & $-1.726\times 10^{-1}$ \\
    \hline
    $01110000$ & $-1.796\times 10^{-1}$ \\
    \hline
    $00110110$ & $-1.841\times 10^{-1}$ \\
    \hline
    $10010011$ & $-1.852\times 10^{-1}$ \\
    \hline
    $00111001$ & $-1.986\times 10^{-1}$ \\
    \hline
    $11000100$ & $-2.016\times 10^{-1}$ \\
    \hline
    $10001110$ & $-2.035\times 10^{-1}$ \\
    \hline
    $01010101$ & $-2.057\times 10^{-1}$ \\
    \hline
    $01100011$ & $-2.334\times 10^{-1}$ \\
    \hline
    $00111010$ & $-2.383\times 10^{-1}$ \\
    \hline
    $10110000$ & $-2.442\times 10^{-1}$ \\
    \hline
    $10010101$ & $-2.451\times 10^{-1}$ \\
    \hline
    $01010110$ & $-2.483\times 10^{-1}$ \\
    \hline
    $01011001$ & $\phantom{-}2.341\times 10^{-1}$ \\
    \hline
    $11001000$ & $\phantom{-}2.305\times 10^{-1}$ \\
    \hline
    $00011111$ & $\phantom{-}2.199\times 10^{-1}$ \\
    \hline
    $00111100$ & $\phantom{-}2.143\times 10^{-1}$ \\
    \hline
    $10100011$ & $\phantom{-}2.129\times 10^{-1}$ \\
    \hline
    $01100101$ & $\phantom{-}2.118\times 10^{-1}$ \\
    \hline
    $10010110$ & $\phantom{-}2.057\times 10^{-1}$ \\
    \hline
    $01011010$ & $\phantom{-}1.910\times 10^{-1}$ \\
    \hline
    $10011001$ & $\phantom{-}1.844\times 10^{-1}$ \\
    \hline
    $01100110$ & $\phantom{-}1.690\times 10^{-1}$ \\
    \hline
   \end{tabular}
  \end{center}
 \end{minipage}
\end{center}
\end{table}
\begin{table}
\begin{center}
 \begin{minipage}[t]{.3\textwidth}
  \begin{center}
   \begin{tabular}[t]{|c||p{21mm}|}
    \hline
    $b^{8}$ & \multicolumn{1}{c|}{Upper bound} \\
    \hline
    \hline
    $11010000$ & $\phantom{-}1.657\times 10^{-1}$ \\
    \hline
    $00101111$ & $\phantom{-}1.643\times 10^{-1}$ \\
    \hline
    $10100101$ & $\phantom{-}1.547\times 10^{-1}$ \\
    \hline
    $01101001$ & $\phantom{-}1.521\times 10^{-1}$ \\
    \hline
    $01011100$ & $\phantom{-}1.456\times 10^{-1}$ \\
    \hline
    $10011010$ & $\phantom{-}1.409\times 10^{-1}$ \\
    \hline
    $11000011$ & $\phantom{-}1.218\times 10^{-1}$ \\
    \hline
    $01101010$ & $\phantom{-}1.151\times 10^{-1}$ \\
    \hline
    $10100110$ & $\phantom{-}1.147\times 10^{-1}$ \\
    \hline
    $01001111$ & $\phantom{-}1.137\times 10^{-1}$ \\
    \hline
    $11100000$ & $\phantom{-}1.107\times 10^{-1}$ \\
    \hline
    $00110111$ & $\phantom{-}1.097\times 10^{-1}$ \\
    \hline
    $10011100$ & $\phantom{-}9.992\times 10^{-2}$ \\
    \hline
    $10101001$ & $\phantom{-}9.902\times 10^{-2}$ \\
    \hline
    $01110001$ & $\phantom{-}9.796\times 10^{-2}$ \\
    \hline
    $10001111$ & $\phantom{-}8.192\times 10^{-2}$ \\
    \hline
    $01101100$ & $\phantom{-}8.007\times 10^{-2}$ \\
    \hline
    $11000101$ & $\phantom{-}7.856\times 10^{-2}$ \\
    \hline
    $00111011$ & $\phantom{-}7.106\times 10^{-2}$ \\
    \hline
    $01110010$ & $\phantom{-}7.039\times 10^{-2}$ \\
    \hline
    $10101010$ & $\phantom{-}6.970\times 10^{-2}$ \\
    \hline
    $01010111$ & $\phantom{-}6.330\times 10^{-2}$ \\
    \hline
    $10110001$ & $\phantom{-}5.634\times 10^{-2}$ \\
    \hline
    $11000110$ & $\phantom{-}5.348\times 10^{-2}$ \\
    \hline
    $01110100$ & $\phantom{-}4.672\times 10^{-2}$ \\
    \hline
    $00111101$ & $\phantom{-}4.597\times 10^{-2}$ \\
    \hline
    $10101100$ & $\phantom{-}4.517\times 10^{-2}$ \\
    \hline
    $11001001$ & $\phantom{-}4.491\times 10^{-2}$ \\
    \hline
    $10110010$ & $\phantom{-}3.785\times 10^{-2}$ \\
    \hline
    $10010111$ & $\phantom{-}3.758\times 10^{-2}$ \\
    \hline
    $01011011$ & $\phantom{-}3.526\times 10^{-2}$ \\
    \hline
    $00111110$ & $\phantom{-}3.070\times 10^{-2}$ \\
    \hline
    $11001010$ & $\phantom{-}2.928\times 10^{-2}$ \\
    \hline
    $01111000$ & $\phantom{-}2.878\times 10^{-2}$ \\
    \hline
    $01100111$ & $\phantom{-}2.783\times 10^{-2}$ \\
    \hline
    $10110100$ & $\phantom{-}2.363\times 10^{-2}$ \\
    \hline
    $11010001$ & $\phantom{-}2.296\times 10^{-2}$ \\
    \hline
    $01011101$ & $\phantom{-}2.040\times 10^{-2}$ \\
    \hline
    $11001100$ & $\phantom{-}1.771\times 10^{-2}$ \\
    \hline
    $10011011$ & $\phantom{-}1.761\times 10^{-2}$ \\
    \hline
    $11010010$ & $\phantom{-}1.441\times 10^{-2}$ \\
    \hline
    $10111000$ & $\phantom{-}1.381\times 10^{-2}$ \\
    \hline
    $01101011$ & $\phantom{-}1.313\times 10^{-2}$ \\
    \hline
    $01011110$ & $\phantom{-}1.264\times 10^{-2}$ \\
    \hline
    $10100111$ & $\phantom{-}1.186\times 10^{-2}$ \\
    \hline
    $11100001$ & $\phantom{-}1.054\times 10^{-2}$ \\
    \hline
    $10011101$ & $\phantom{-}9.104\times 10^{-3}$ \\
    \hline
    $11010100$ & $\phantom{-}8.460\times 10^{-3}$ \\
    \hline
    $01101101$ & $\phantom{-}6.578\times 10^{-3}$ \\
    \hline
    $11100010$ & $\phantom{-}6.407\times 10^{-3}$ \\
    \hline
    $10011110$ & $\phantom{-}5.317\times 10^{-3}$ \\
    \hline
    $01110011$ & $\phantom{-}4.951\times 10^{-3}$ \\
    \hline
    $11011000$ & $\phantom{-}4.707\times 10^{-3}$ \\
    \hline
    $10101011$ & $\phantom{-}4.612\times 10^{-3}$ \\
    \hline
    $01101110$ & $\phantom{-}3.767\times 10^{-3}$ \\
    \hline
    $11100100$ & $\phantom{-}3.682\times 10^{-3}$ \\
    \hline
    $11000111$ & $\phantom{-}2.719\times 10^{-3}$ \\
    \hline
    $01110101$ & $\phantom{-}2.306\times 10^{-3}$ \\
    \hline
    $10101101$ & $\phantom{-}2.053\times 10^{-3}$ \\
    \hline
    $11101000$ & $\phantom{-}2.024\times 10^{-3}$ \\
    \hline
    $10110011$ & $\phantom{-}1.410\times 10^{-3}$ \\
    \hline
    $01110110$ & $\phantom{-}1.273\times 10^{-3}$ \\
    \hline
    $10101110$ & $\phantom{-}1.121\times 10^{-3}$ \\
    \hline
    $00111111$ & $\phantom{-}1.110\times 10^{-3}$ \\
    \hline
   \end{tabular}
  \end{center}
 \end{minipage}
 \begin{minipage}[t]{.3\textwidth}
  \begin{center}
   \begin{tabular}[t]{|c||p{21mm}|}
    \hline
    $b^{8}$ & \multicolumn{1}{c|}{Upper bound} \\
    \hline
    \hline
    $11110000$ & $\phantom{-}1.077\times 10^{-3}$ \\
    \hline
    $01111001$ & $\phantom{-}9.443\times 10^{-4}$ \\
    \hline
    $11001011$ & $\phantom{-}8.848\times 10^{-4}$ \\
    \hline
    $10110101$ & $\phantom{-}5.891\times 10^{-4}$ \\
    \hline
    $01111010$ & $\phantom{-}5.128\times 10^{-4}$ \\
    \hline
    $11001101$ & $\phantom{-}3.489\times 10^{-4}$ \\
    \hline
    $10110110$ & $\phantom{-}3.133\times 10^{-4}$ \\
    \hline
    $01111100$ & $\phantom{-}2.698\times 10^{-4}$ \\
    \hline
    $11010011$ & $\phantom{-}2.279\times 10^{-4}$ \\
    \hline
    $10111001$ & $\phantom{-}2.177\times 10^{-4}$ \\
    \hline
    $01011111$ & $\phantom{-}1.939\times 10^{-4}$ \\
    \hline
    $11001110$ & $\phantom{-}1.832\times 10^{-4}$ \\
    \hline
    $10111010$ & $\phantom{-}1.145\times 10^{-4}$ \\
    \hline
    $11010101$ & $\phantom{-}8.492\times 10^{-5}$ \\
    \hline
    $10111100$ & $\phantom{-}5.894\times 10^{-5}$ \\
    \hline
    $11100011$ & $\phantom{-}4.712\times 10^{-5}$ \\
    \hline
    $11010110$ & $\phantom{-}4.390\times 10^{-5}$ \\
    \hline
    $10011111$ & $\phantom{-}3.408\times 10^{-5}$ \\
    \hline
    $11011001$ & $\phantom{-}2.831\times 10^{-5}$ \\
    \hline
    $01101111$ & $\phantom{-}1.994\times 10^{-5}$ \\
    \hline
    $11100101$ & $\phantom{-}1.690\times 10^{-5}$ \\
    \hline
    $11011010$ & $\phantom{-}1.453\times 10^{-5}$ \\
    \hline
    $11100110$ & $\phantom{-}8.643\times 10^{-6}$ \\
    \hline
    $11011100$ & $\phantom{-}7.370\times 10^{-6}$ \\
    \hline
    $11101001$ & $\phantom{-}5.523\times 10^{-6}$ \\
    \hline
    $11101010$ & $\phantom{-}2.814\times 10^{-6}$ \\
    \hline
    $01110111$ & $\phantom{-}2.365\times 10^{-6}$ \\
    \hline
    $10101111$ & $\phantom{-}1.802\times 10^{-6}$ \\
    \hline
    $11110001$ & $\phantom{-}1.676\times 10^{-6}$ \\
    \hline
    $11101100$ & $\phantom{-}1.422\times 10^{-6}$ \\
    \hline
    $11110010$ & $\phantom{-}8.506\times 10^{-7}$ \\
    \hline
    $11110100$ & $\phantom{-}4.291\times 10^{-7}$ \\
    \hline
    $01111011$ & $\phantom{-}4.092\times 10^{-7}$ \\
    \hline
    $11111000$ & $\phantom{-}2.156\times 10^{-7}$ \\
    \hline
    $10110111$ & $\phantom{-}1.450\times 10^{-7}$ \\
    \hline
    $01111101$ & $\phantom{-}1.196\times 10^{-7}$ \\
    \hline
    $01111110$ & $\phantom{-}5.998\times 10^{-8}$ \\
    \hline
    $11001111$ & $\phantom{-}5.543\times 10^{-8}$ \\
    \hline
    $10111011$ & $\phantom{-}2.058\times 10^{-8}$ \\
    \hline
    $10111101$ & $\phantom{-}5.666\times 10^{-9}$ \\
    \hline
    $11010111$ & $\phantom{-}3.351\times 10^{-9}$ \\
    \hline
    $10111110$ & $\phantom{-}2.837\times 10^{-9}$ \\
    \hline
    $11011011$ & $\phantom{-}3.892\times 10^{-10}$ \\
    \hline
    $11100111$ & $\phantom{-}1.312\times 10^{-10}$ \\
    \hline
    $11011101$ & $\phantom{-}1.026\times 10^{-10}$ \\
    \hline
    $11011110$ & $\phantom{-}5.132\times 10^{-11}$ \\
    \hline
    $11101011$ & $\phantom{-}1.468\times 10^{-11}$ \\
    \hline
    $11101101$ & $\phantom{-}3.826\times 10^{-12}$ \\
    \hline
    $11101110$ & $\phantom{-}1.913\times 10^{-12}$ \\
    \hline
    $11110011$ & $\phantom{-}1.423\times 10^{-12}$ \\
    \hline
    $11110101$ & $\phantom{-}3.693\times 10^{-13}$ \\
    \hline
    $11110110$ & $\phantom{-}1.847\times 10^{-13}$ \\
    \hline
    $11111001$ & $\phantom{-}9.440\times 10^{-14}$ \\
    \hline
    $11111010$ & $\phantom{-}4.720\times 10^{-14}$ \\
    \hline
    $11111100$ & $\phantom{-}2.361\times 10^{-14}$ \\
    \hline
    $01111111$ & $\phantom{-}8.090\times 10^{-15}$ \\
    \hline
    $10111111$ & $\phantom{-}1.809\times 10^{-17}$ \\
    \hline
    $11011111$ & $\phantom{-}7.304\times 10^{-21}$ \\
    \hline
    $11101111$ & $\phantom{-}9.793\times 10^{-24}$ \\
    \hline
    $11110111$ & $\phantom{-}9.457\times 10^{-26}$ \\
    \hline
    $11111011$ & $\phantom{-}6.283\times 10^{-27}$ \\
    \hline
    $11111101$ & $\phantom{-}1.572\times 10^{-27}$ \\
    \hline
    $11111110$ & $\phantom{-}7.856\times 10^{-28}$ \\
    \hline
    $11111111$ & $\phantom{-}2.439\times 10^{-54}$ \\
    \hline
   \end{tabular}
\begin{tabular}[t]{|c||p{21mm}|p{21mm}|}
    \hline
    $b^{10}$ & \multicolumn{1}{c|}{Lower bound} & \multicolumn{1}{c|}{Upper bound} \\
    \hline
    \hline
    $0000000000$ & $-1.599\times 10^{-111}$ & $-1.598\times 10^{-111}$ \\
    \hline
    $0000000001$ & $-2.828\times 10^{-56}$ & $-2.827\times 10^{-56}$ \\
    \hline
    $0000000010$ & $-2.828\times 10^{-56}$ & $-2.827\times 10^{-56}$ \\
    \hline
    $0000000100$ & $-2.828\times 10^{-56}$ & $-2.827\times 10^{-56}$ \\
    \hline
    $0000001000$ & $-2.828\times 10^{-56}$ & $-2.827\times 10^{-56}$ \\
    \hline
    $0000010000$ & $-2.828\times 10^{-56}$ & $-2.827\times 10^{-56}$ \\
    \hline
    $0000100000$ & $-2.828\times 10^{-56}$ & $-2.827\times 10^{-56}$ \\
    \hline
    $0001000000$ & $-2.828\times 10^{-56}$ & $-2.827\times 10^{-56}$ \\
    \hline
    $0010000000$ & $-2.828\times 10^{-56}$ & $-2.827\times 10^{-56}$ \\
    \hline
    $0100000000$ & $-2.828\times 10^{-56}$ & $-2.827\times 10^{-56}$ \\
    \hline
    $1000000000$ & $-2.828\times 10^{-56}$ & $-2.827\times 10^{-56}$ \\
    \hline
    $0000000011$ & $-1.784\times 10^{-28}$ & $-1.783\times 10^{-28}$ \\
    \hline
    $0000000101$ & $-2.081\times 10^{-28}$ & $-2.080\times 10^{-28}$ \\
    \hline
    $0000001001$ & $-2.304\times 10^{-28}$ & $-2.303\times 10^{-28}$ \\
    \hline
    $0000010001$ & $-2.374\times 10^{-28}$ & $-2.373\times 10^{-28}$ \\
    \hline
    $0000100001$ & $-2.379\times 10^{-28}$ & $-2.378\times 10^{-28}$ \\
    \hline
    $0001000001$ & $-2.379\times 10^{-28}$ & $-2.378\times 10^{-28}$ \\
    \hline
    $0010000001$ & $-2.379\times 10^{-28}$ & $-2.378\times 10^{-28}$ \\
    \hline
    $0100000001$ & $-2.379\times 10^{-28}$ & $-2.378\times 10^{-28}$ \\
    \hline
    $1000000001$ & $-2.379\times 10^{-28}$ & $-2.378\times 10^{-28}$ \\
    \hline
    $0000000110$ & $-2.676\times 10^{-28}$ & $-2.675\times 10^{-28}$ \\
    \hline
    $0000001010$ & $-3.642\times 10^{-28}$ & $-3.641\times 10^{-28}$ \\
    \hline
    $0000010010$ & $-4.464\times 10^{-28}$ & $-4.463\times 10^{-28}$ \\
    \hline
    $0000100010$ & $-4.738\times 10^{-28}$ & $-4.737\times 10^{-28}$ \\
    \hline
    $0001000010$ & $-4.756\times 10^{-28}$ & $-4.755\times 10^{-28}$ \\
    \hline
    $0010000010$ & $-4.757\times 10^{-28}$ & $-4.756\times 10^{-28}$ \\
    \hline
    $0100000010$ & $-4.757\times 10^{-28}$ & $-4.756\times 10^{-28}$ \\
    \hline
    $1000000010$ & $-4.757\times 10^{-28}$ & $-4.756\times 10^{-28}$ \\
    \hline
    $0000001100$ & $-6.020\times 10^{-28}$ & $-6.019\times 10^{-28}$ \\
    \hline
    $0000010100$ & $-1.116\times 10^{-27}$ & $-1.115\times 10^{-27}$ \\
    \hline
    $0000100100$ & $-1.676\times 10^{-27}$ & $-1.675\times 10^{-27}$ \\
    \hline
    $0001000100$ & $-1.886\times 10^{-27}$ & $-1.885\times 10^{-27}$ \\
    \hline
    $0010000100$ & $-1.902\times 10^{-27}$ & $-1.901\times 10^{-27}$ \\
    \hline
    $0100000100$ & $-1.903\times 10^{-27}$ & $-1.902\times 10^{-27}$ \\
    \hline
    $1000000100$ & $-1.903\times 10^{-27}$ & $-1.902\times 10^{-27}$ \\
    \hline
    $0000011000$ & $-3.048\times 10^{-27}$ & $-3.047\times 10^{-27}$ \\
    \hline
    $0000101000$ & $-1.046\times 10^{-26}$ & $-1.045\times 10^{-26}$ \\
    \hline
    $0001001000$ & $-2.315\times 10^{-26}$ & $-2.314\times 10^{-26}$ \\
    \hline
    $0010001000$ & $-2.914\times 10^{-26}$ & $-2.913\times 10^{-26}$ \\
    \hline
    $0100001000$ & $-3.016\times 10^{-26}$ & $-3.015\times 10^{-26}$ \\
    \hline
    $1000001000$ & $-3.033\times 10^{-26}$ & $-3.032\times 10^{-26}$ \\
    \hline
    $0000110000$ & $-7.796\times 10^{-26}$ & $-7.795\times 10^{-26}$ \\
    \hline
    $0001010000$ & $-8.435\times 10^{-25}$ & $-8.434\times 10^{-25}$ \\
    \hline
    $0010010000$ & $-3.304\times 10^{-24}$ & $-3.303\times 10^{-24}$ \\
    \hline
    $0100010000$ & $-5.261\times 10^{-24}$ & $-5.260\times 10^{-24}$ \\
    \hline
    $1000010000$ & $-6.089\times 10^{-24}$ & $-6.088\times 10^{-24}$ \\
    \hline
    $0001100000$ & $-4.197\times 10^{-23}$ & $-4.196\times 10^{-23}$ \\
    \hline
    $0010100000$ & $-1.814\times 10^{-21}$ & $-1.813\times 10^{-21}$ \\
    \hline
    $0100100000$ & $-1.221\times 10^{-20}$ & $-1.220\times 10^{-20}$ \\
    \hline
    $1000100000$ & $-2.729\times 10^{-20}$ & $-2.728\times 10^{-20}$ \\
    \hline
    $0011000000$ & $-1.112\times 10^{-18}$ & $-1.111\times 10^{-18}$ \\
    \hline
    $0101000000$ & $-8.085\times 10^{-17}$ & $-8.084\times 10^{-17}$ \\
    \hline
    $1001000000$ & $-6.602\times 10^{-16}$ & $-6.601\times 10^{-16}$ \\
    \hline
    $0000000111$ & $-1.687\times 10^{-14}$ & $-1.686\times 10^{-14}$ \\
    \hline
    $0000001011$ & $-2.187\times 10^{-14}$ & $-2.186\times 10^{-14}$ \\
    \hline
    $0000010011$ & $-2.813\times 10^{-14}$ & $-2.812\times 10^{-14}$ \\
    \hline
    $0000001101$ & $-2.937\times 10^{-14}$ & $-2.936\times 10^{-14}$ \\
    \hline
    $0000100011$ & $-3.067\times 10^{-14}$ & $-3.066\times 10^{-14}$ \\
    \hline
    $0001000011$ & $-3.085\times 10^{-14}$ & $-3.084\times 10^{-14}$ \\
    \hline
    $0010000011$ & $-3.085\times 10^{-14}$ & $-3.084\times 10^{-14}$ \\
    \hline
    $0100000011$ & $-3.085\times 10^{-14}$ & $-3.084\times 10^{-14}$ \\
    \hline
    $1000000011$ & $-3.085\times 10^{-14}$ & $-3.084\times 10^{-14}$ \\
    \hline
    $0000001110$ & $-3.690\times 10^{-14}$ & $-3.689\times 10^{-14}$ \\
    \hline
    $0000010101$ & $-4.380\times 10^{-14}$ & $-4.379\times 10^{-14}$ \\
    \hline
   \end{tabular}
  \end{center}
 \end{minipage}
 \begin{minipage}[t]{.45\textwidth}
  \begin{center}
   \begin{tabular}[t]{|c||p{21mm}|p{21mm}|}
    \hline
    $b^{10}$ & \multicolumn{1}{c|}{Lower bound} & \multicolumn{1}{c|}{Upper bound} \\
    \hline
    \hline
    $0000100101$ & $-5.749\times 10^{-14}$ & $-5.748\times 10^{-14}$ \\
    \hline
    $0001000101$ & $-6.141\times 10^{-14}$ & $-6.140\times 10^{-14}$ \\
    \hline
    $0010000101$ & $-6.168\times 10^{-14}$ & $-6.167\times 10^{-14}$ \\
    \hline
    $0100000101$ & $-6.169\times 10^{-14}$ & $-6.168\times 10^{-14}$ \\
    \hline
    $1000000101$ & $-6.169\times 10^{-14}$ & $-6.168\times 10^{-14}$ \\
    \hline
    $0000010110$ & $-6.202\times 10^{-14}$ & $-6.201\times 10^{-14}$ \\
    \hline
    $0000011001$ & $-7.400\times 10^{-14}$ & $-7.399\times 10^{-14}$ \\
    \hline
    $0000100110$ & $-1.026\times 10^{-13}$ & $-1.025\times 10^{-13}$ \\
    \hline
    $0000011010$ & $-1.119\times 10^{-13}$ & $-1.118\times 10^{-13}$ \\
    \hline
    $0001000110$ & $-1.218\times 10^{-13}$ & $-1.217\times 10^{-13}$ \\
    \hline
    $0010000110$ & $-1.234\times 10^{-13}$ & $-1.233\times 10^{-13}$ \\
    \hline
    $0100000110$ & $-1.234\times 10^{-13}$ & $-1.233\times 10^{-13}$ \\
    \hline
    $1000000110$ & $-1.234\times 10^{-13}$ & $-1.233\times 10^{-13}$ \\
    \hline
    $0000101001$ & $-1.430\times 10^{-13}$ & $-1.429\times 10^{-13}$ \\
    \hline
    $0000011100$ & $-1.766\times 10^{-13}$ & $-1.765\times 10^{-13}$ \\
    \hline
    $0110000000$ & $-1.971\times 10^{-13}$ & $-1.970\times 10^{-13}$ \\
    \hline
    $0001001001$ & $-2.152\times 10^{-13}$ & $-2.151\times 10^{-13}$ \\
    \hline
    $0010001001$ & $-2.414\times 10^{-13}$ & $-2.413\times 10^{-13}$ \\
    \hline
    $0100001001$ & $-2.456\times 10^{-13}$ & $-2.455\times 10^{-13}$ \\
    \hline
    $1000001001$ & $-2.463\times 10^{-13}$ & $-2.462\times 10^{-13}$ \\
    \hline
    $0000101010$ & $-2.486\times 10^{-13}$ & $-2.485\times 10^{-13}$ \\
    \hline
    $0000110001$ & $-3.923\times 10^{-13}$ & $-3.922\times 10^{-13}$ \\
    \hline
    $0001001010$ & $-4.236\times 10^{-13}$ & $-4.235\times 10^{-13}$ \\
    \hline
    $0010001010$ & $-4.826\times 10^{-13}$ & $-4.825\times 10^{-13}$ \\
    \hline
    $0100001010$ & $-4.912\times 10^{-13}$ & $-4.911\times 10^{-13}$ \\
    \hline
    $1000001010$ & $-4.926\times 10^{-13}$ & $-4.925\times 10^{-13}$ \\
    \hline
    $0000101100$ & $-4.984\times 10^{-13}$ & $-4.983\times 10^{-13}$ \\
    \hline
    $0000110010$ & $-7.094\times 10^{-13}$ & $-7.093\times 10^{-13}$ \\
    \hline
    $0001010001$ & $-1.299\times 10^{-12}$ & $-1.298\times 10^{-12}$ \\
    \hline
    $0001001100$ & $-1.328\times 10^{-12}$ & $-1.327\times 10^{-12}$ \\
    \hline
    $0000110100$ & $-1.620\times 10^{-12}$ & $-1.619\times 10^{-12}$ \\
    \hline
    $0010001100$ & $-1.850\times 10^{-12}$ & $-1.849\times 10^{-12}$ \\
    \hline
    $0100001100$ & $-1.947\times 10^{-12}$ & $-1.946\times 10^{-12}$ \\
    \hline
    $1000001100$ & $-1.963\times 10^{-12}$ & $-1.962\times 10^{-12}$ \\
    \hline
    $0001010010$ & $-2.535\times 10^{-12}$ & $-2.534\times 10^{-12}$ \\
    \hline
    $0010010001$ & $-2.571\times 10^{-12}$ & $-2.570\times 10^{-12}$ \\
    \hline
    $0100010001$ & $-3.244\times 10^{-12}$ & $-3.243\times 10^{-12}$ \\
    \hline
    $1000010001$ & $-3.490\times 10^{-12}$ & $-3.489\times 10^{-12}$ \\
    \hline
    $0000111000$ & $-4.032\times 10^{-12}$ & $-4.031\times 10^{-12}$ \\
    \hline
    $0010010010$ & $-5.135\times 10^{-12}$ & $-5.134\times 10^{-12}$ \\
    \hline
    $0100010010$ & $-6.487\times 10^{-12}$ & $-6.486\times 10^{-12}$ \\
    \hline
    $1000010010$ & $-6.979\times 10^{-12}$ & $-6.978\times 10^{-12}$ \\
    \hline
    $0001010100$ & $-7.551\times 10^{-12}$ & $-7.550\times 10^{-12}$ \\
    \hline
    $1010000000$ & $-7.800\times 10^{-12}$ & $-7.799\times 10^{-12}$ \\
    \hline
    $0001100001$ & $-9.160\times 10^{-12}$ & $-9.159\times 10^{-12}$ \\
    \hline
    $0001100010$ & $-1.803\times 10^{-11}$ & $-1.802\times 10^{-11}$ \\
    \hline
    $0010010100$ & $-1.915\times 10^{-11}$ & $-1.914\times 10^{-11}$ \\
    \hline
    $0100010100$ & $-2.551\times 10^{-11}$ & $-2.550\times 10^{-11}$ \\
    \hline
    $1000010100$ & $-2.772\times 10^{-11}$ & $-2.771\times 10^{-11}$ \\
    \hline
    $0001011000$ & $-2.938\times 10^{-11}$ & $-2.937\times 10^{-11}$ \\
    \hline
    $0001100100$ & $-5.747\times 10^{-11}$ & $-5.746\times 10^{-11}$ \\
    \hline
    $0010100001$ & $-6.023\times 10^{-11}$ & $-6.022\times 10^{-11}$ \\
    \hline
    $0010100010$ & $-1.202\times 10^{-10}$ & $-1.201\times 10^{-10}$ \\
    \hline
    $0010011000$ & $-1.496\times 10^{-10}$ & $-1.495\times 10^{-10}$ \\
    \hline
    $0100100001$ & $-1.563\times 10^{-10}$ & $-1.562\times 10^{-10}$ \\
    \hline
    $1000100001$ & $-2.337\times 10^{-10}$ & $-2.336\times 10^{-10}$ \\
    \hline
    $0001101000$ & $-2.801\times 10^{-10}$ & $-2.800\times 10^{-10}$ \\
    \hline
    $0100011000$ & $-2.841\times 10^{-10}$ & $-2.840\times 10^{-10}$ \\
    \hline
    $0100100010$ & $-3.124\times 10^{-10}$ & $-3.123\times 10^{-10}$ \\
    \hline
    $1000011000$ & $-3.506\times 10^{-10}$ & $-3.505\times 10^{-10}$ \\
    \hline
    $0010100100$ & $-4.353\times 10^{-10}$ & $-4.352\times 10^{-10}$ \\
    \hline
    $1000100010$ & $-4.672\times 10^{-10}$ & $-4.671\times 10^{-10}$ \\
    \hline
    $0100100100$ & $-1.206\times 10^{-9}$ & $-1.205\times 10^{-9}$ \\
    \hline
    $0011000001$ & $-1.491\times 10^{-9}$ & $-1.490\times 10^{-9}$ \\
    \hline
   \end{tabular}
  \end{center}
 \end{minipage}
\end{center}
\end{table}
\begin{table}
\begin{center}
 \begin{minipage}[t]{.45\textwidth}
  \begin{center}
   \begin{tabular}[t]{|c||p{21mm}|p{21mm}|}
    \hline
    $b^{10}$ & \multicolumn{1}{c|}{Lower bound} & \multicolumn{1}{c|}{Upper bound} \\
    \hline
    \hline
    $0001110000$ & $-1.571\times 10^{-9}$ & $-1.570\times 10^{-9}$ \\
    \hline
    $1000100100$ & $-1.836\times 10^{-9}$ & $-1.835\times 10^{-9}$ \\
    \hline
    $0011000010$ & $-2.972\times 10^{-9}$ & $-2.971\times 10^{-9}$ \\
    \hline
    $0010101000$ & $-3.046\times 10^{-9}$ & $-3.045\times 10^{-9}$ \\
    \hline
    $1100000000$ & $-9.032\times 10^{-9}$ & $-9.031\times 10^{-9}$ \\
    \hline
    $0011000100$ & $-1.068\times 10^{-8}$ & $-1.067\times 10^{-8}$ \\
    \hline
    $0100101000$ & $-1.152\times 10^{-8}$ & $-1.151\times 10^{-8}$ \\
    \hline
    $0101000001$ & $-1.272\times 10^{-8}$ & $-1.271\times 10^{-8}$ \\
    \hline
    $1000101000$ & $-2.025\times 10^{-8}$ & $-2.024\times 10^{-8}$ \\
    \hline
    $0101000010$ & $-2.540\times 10^{-8}$ & $-2.539\times 10^{-8}$ \\
    \hline
    $0010110000$ & $-2.876\times 10^{-8}$ & $-2.875\times 10^{-8}$ \\
    \hline
    $1001000001$ & $-3.634\times 10^{-8}$ & $-3.633\times 10^{-8}$ \\
    \hline
    $1001000010$ & $-7.262\times 10^{-8}$ & $-7.261\times 10^{-8}$ \\
    \hline
    $0011001000$ & $-7.428\times 10^{-8}$ & $-7.427\times 10^{-8}$ \\
    \hline
    $0101000100$ & $-9.430\times 10^{-8}$ & $-9.429\times 10^{-8}$ \\
    \hline
    $0000001111$ & $-1.951\times 10^{-7}$ & $-1.950\times 10^{-7}$ \\
    \hline
    $0100110000$ & $-2.055\times 10^{-7}$ & $-2.054\times 10^{-7}$ \\
    \hline
    $0000010111$ & $-2.660\times 10^{-7}$ & $-2.659\times 10^{-7}$ \\
    \hline
    $1001000100$ & $-2.755\times 10^{-7}$ & $-2.754\times 10^{-7}$ \\
    \hline
    $0000011011$ & $-3.693\times 10^{-7}$ & $-3.692\times 10^{-7}$ \\
    \hline
    $0000100111$ & $-4.059\times 10^{-7}$ & $-4.058\times 10^{-7}$ \\
    \hline
    $0001000111$ & $-4.890\times 10^{-7}$ & $-4.889\times 10^{-7}$ \\
    \hline
    $0000011101$ & $-4.890\times 10^{-7}$ & $-4.889\times 10^{-7}$ \\
    \hline
    $0010000111$ & $-4.966\times 10^{-7}$ & $-4.965\times 10^{-7}$ \\
    \hline
    $0100000111$ & $-4.968\times 10^{-7}$ & $-4.967\times 10^{-7}$ \\
    \hline
    $1000000111$ & $-4.968\times 10^{-7}$ & $-4.967\times 10^{-7}$ \\
    \hline
    $1000110000$ & $-5.270\times 10^{-7}$ & $-5.269\times 10^{-7}$ \\
    \hline
    $0000011110$ & $-6.131\times 10^{-7}$ & $-6.130\times 10^{-7}$ \\
    \hline
    $0000101011$ & $-6.170\times 10^{-7}$ & $-6.169\times 10^{-7}$ \\
    \hline
    $0110000001$ & $-6.278\times 10^{-7}$ & $-6.277\times 10^{-7}$ \\
    \hline
    $0101001000$ & $-7.373\times 10^{-7}$ & $-7.372\times 10^{-7}$ \\
    \hline
    $0011010000$ & $-7.675\times 10^{-7}$ & $-7.674\times 10^{-7}$ \\
    \hline
    $0000101101$ & $-8.724\times 10^{-7}$ & $-8.723\times 10^{-7}$ \\
    \hline
    $0001001011$ & $-9.061\times 10^{-7}$ & $-9.060\times 10^{-7}$ \\
    \hline
    $0010001011$ & $-9.820\times 10^{-7}$ & $-9.819\times 10^{-7}$ \\
    \hline
    $0100001011$ & $-9.911\times 10^{-7}$ & $-9.910\times 10^{-7}$ \\
    \hline
    $1000001011$ & $-9.926\times 10^{-7}$ & $-9.925\times 10^{-7}$ \\
    \hline
    $0000110011$ & $-1.080\times 10^{-6}$ & $-1.079\times 10^{-6}$ \\
    \hline
    $0000101110$ & $-1.139\times 10^{-6}$ & $-1.138\times 10^{-6}$ \\
    \hline
    $0110000010$ & $-1.250\times 10^{-6}$ & $-1.249\times 10^{-6}$ \\
    \hline
    $0001001101$ & $-1.590\times 10^{-6}$ & $-1.589\times 10^{-6}$ \\
    \hline
    $0000110101$ & $-1.603\times 10^{-6}$ & $-1.602\times 10^{-6}$ \\
    \hline
    $0010001101$ & $-1.922\times 10^{-6}$ & $-1.921\times 10^{-6}$ \\
    \hline
    $0100001101$ & $-1.973\times 10^{-6}$ & $-1.972\times 10^{-6}$ \\
    \hline
    $1000001101$ & $-1.982\times 10^{-6}$ & $-1.981\times 10^{-6}$ \\
    \hline
    $0000110110$ & $-2.194\times 10^{-6}$ & $-2.193\times 10^{-6}$ \\
    \hline
    $0001010011$ & $-2.199\times 10^{-6}$ & $-2.198\times 10^{-6}$ \\
    \hline
    $1001001000$ & $-2.372\times 10^{-6}$ & $-2.371\times 10^{-6}$ \\
    \hline
    $0001001110$ & $-2.581\times 10^{-6}$ & $-2.580\times 10^{-6}$ \\
    \hline
    $0000111001$ & $-2.625\times 10^{-6}$ & $-2.624\times 10^{-6}$ \\
    \hline
    $0010010011$ & $-3.201\times 10^{-6}$ & $-3.200\times 10^{-6}$ \\
    \hline
    $0100010011$ & $-3.602\times 10^{-6}$ & $-3.601\times 10^{-6}$ \\
    \hline
    $0010001110$ & $-3.686\times 10^{-6}$ & $-3.685\times 10^{-6}$ \\
    \hline
    $1000010011$ & $-3.736\times 10^{-6}$ & $-3.735\times 10^{-6}$ \\
    \hline
    $0001010101$ & $-3.747\times 10^{-6}$ & $-3.746\times 10^{-6}$ \\
    \hline
    $0000111010$ & $-3.842\times 10^{-6}$ & $-3.841\times 10^{-6}$ \\
    \hline
    $0100001110$ & $-3.910\times 10^{-6}$ & $-3.909\times 10^{-6}$ \\
    \hline
    $1000001110$ & $-3.948\times 10^{-6}$ & $-3.947\times 10^{-6}$ \\
    \hline
    $1010000001$ & $-3.950\times 10^{-6}$ & $-3.949\times 10^{-6}$ \\
    \hline
    $0110000100$ & $-4.387\times 10^{-6}$ & $-4.386\times 10^{-6}$ \\
    \hline
    $0001010110$ & $-5.874\times 10^{-6}$ & $-5.873\times 10^{-6}$ \\
    \hline
    $0001100011$ & $-5.908\times 10^{-6}$ & $-5.907\times 10^{-6}$ \\
    \hline
    $0000111100$ & $-6.033\times 10^{-6}$ & $-6.032\times 10^{-6}$ \\
    \hline
    $0010010101$ & $-6.174\times 10^{-6}$ & $-6.173\times 10^{-6}$ \\
    \hline
   \end{tabular}
  \end{center}
 \end{minipage}
 \begin{minipage}[t]{.45\textwidth}
  \begin{center}
   \begin{tabular}[t]{|c||p{21mm}|p{21mm}|}
    \hline
    $b^{10}$ & \multicolumn{1}{c|}{Lower bound} & \multicolumn{1}{c|}{Upper bound} \\
    \hline
    \hline
    $0100010101$ & $-7.142\times 10^{-6}$ & $-7.141\times 10^{-6}$ \\
    \hline
    $0001011001$ & $-7.373\times 10^{-6}$ & $-7.372\times 10^{-6}$ \\
    \hline
    $1000010101$ & $-7.446\times 10^{-6}$ & $-7.445\times 10^{-6}$ \\
    \hline
    $0011100000$ & $-7.798\times 10^{-6}$ & $-7.797\times 10^{-6}$ \\
    \hline
    $1010000010$ & $-7.859\times 10^{-6}$ & $-7.858\times 10^{-6}$ \\
    \hline
    $0101010000$ & $-8.940\times 10^{-6}$ & $-8.939\times 10^{-6}$ \\
    \hline
    $0001100101$ & $-1.045\times 10^{-5}$ & $-1.044\times 10^{-5}$ \\
    \hline
    $0010010110$ & $-1.155\times 10^{-5}$ & $-1.154\times 10^{-5}$ \\
    \hline
    $0001011010$ & $-1.160\times 10^{-5}$ & $-1.159\times 10^{-5}$ \\
    \hline
    $0100010110$ & $-1.405\times 10^{-5}$ & $-1.404\times 10^{-5}$ \\
    \hline
    $1000010110$ & $-1.479\times 10^{-5}$ & $-1.478\times 10^{-5}$ \\
    \hline
    $0010100011$ & $-1.546\times 10^{-5}$ & $-1.545\times 10^{-5}$ \\
    \hline
    $0001100110$ & $-1.721\times 10^{-5}$ & $-1.720\times 10^{-5}$ \\
    \hline
    $0010011001$ & $-1.722\times 10^{-5}$ & $-1.721\times 10^{-5}$ \\
    \hline
    $0001011100$ & $-1.957\times 10^{-5}$ & $-1.956\times 10^{-5}$ \\
    \hline
    $0001101001$ & $-2.285\times 10^{-5}$ & $-2.284\times 10^{-5}$ \\
    \hline
    $0100011001$ & $-2.383\times 10^{-5}$ & $-2.382\times 10^{-5}$ \\
    \hline
    $0100100011$ & $-2.499\times 10^{-5}$ & $-2.498\times 10^{-5}$ \\
    \hline
    $1000011001$ & $-2.648\times 10^{-5}$ & $-2.647\times 10^{-5}$ \\
    \hline
    $1010000100$ & $-2.736\times 10^{-5}$ & $-2.735\times 10^{-5}$ \\
    \hline
    $0110001000$ & $-2.742\times 10^{-5}$ & $-2.741\times 10^{-5}$ \\
    \hline
    $0010100101$ & $-2.936\times 10^{-5}$ & $-2.935\times 10^{-5}$ \\
    \hline
    $1000100011$ & $-3.057\times 10^{-5}$ & $-3.056\times 10^{-5}$ \\
    \hline
    $0010011010$ & $-3.135\times 10^{-5}$ & $-3.134\times 10^{-5}$ \\
    \hline
    $1001010000$ & $-3.405\times 10^{-5}$ & $-3.404\times 10^{-5}$ \\
    \hline
    $0001101010$ & $-3.674\times 10^{-5}$ & $-3.673\times 10^{-5}$ \\
    \hline
    $0100011010$ & $-4.630\times 10^{-5}$ & $-4.629\times 10^{-5}$ \\
    \hline
    $0100100101$ & $-4.907\times 10^{-5}$ & $-4.906\times 10^{-5}$ \\
    \hline
    $1000011010$ & $-5.228\times 10^{-5}$ & $-5.227\times 10^{-5}$ \\
    \hline
    $0010100110$ & $-5.352\times 10^{-5}$ & $-5.351\times 10^{-5}$ \\
    \hline
    $0001110001$ & $-5.484\times 10^{-5}$ & $-5.483\times 10^{-5}$ \\
    \hline
    $1000100101$ & $-6.058\times 10^{-5}$ & $-6.057\times 10^{-5}$ \\
    \hline
    $0001101100$ & $-6.701\times 10^{-5}$ & $-6.700\times 10^{-5}$ \\
    \hline
    $0010011100$ & $-7.086\times 10^{-5}$ & $-7.085\times 10^{-5}$ \\
    \hline
    $0011000011$ & $-7.683\times 10^{-5}$ & $-7.682\times 10^{-5}$ \\
    \hline
    $0010101001$ & $-7.730\times 10^{-5}$ & $-7.729\times 10^{-5}$ \\
    \hline
    $0001110010$ & $-9.243\times 10^{-5}$ & $-9.242\times 10^{-5}$ \\
    \hline
    $0100100110$ & $-9.474\times 10^{-5}$ & $-9.473\times 10^{-5}$ \\
    \hline
    $0101100000$ & $-9.901\times 10^{-5}$ & $-9.900\times 10^{-5}$ \\
    \hline
    $1000100110$ & $-1.190\times 10^{-4}$ & $-1.189\times 10^{-4}$ \\
    \hline
    $0100011100$ & $-1.338\times 10^{-4}$ & $-1.337\times 10^{-4}$ \\
    \hline
    $1100000001$ & $-1.344\times 10^{-4}$ & $-1.343\times 10^{-4}$ \\
    \hline
    $0010101010$ & $-1.365\times 10^{-4}$ & $-1.364\times 10^{-4}$ \\
    \hline
    $0011000101$ & $-1.453\times 10^{-4}$ & $-1.452\times 10^{-4}$ \\
    \hline
    $0100101001$ & $-1.515\times 10^{-4}$ & $-1.514\times 10^{-4}$ \\
    \hline
    $1010001000$ & $-1.640\times 10^{-4}$ & $-1.639\times 10^{-4}$ \\
    \hline
    $1000011100$ & $-1.677\times 10^{-4}$ & $-1.676\times 10^{-4}$ \\
    \hline
    $0001110100$ & $-1.859\times 10^{-4}$ & $-1.858\times 10^{-4}$ \\
    \hline
    $1000101001$ & $-2.012\times 10^{-4}$ & $-2.011\times 10^{-4}$ \\
    \hline
    $0110010000$ & $-2.221\times 10^{-4}$ & $-2.220\times 10^{-4}$ \\
    \hline
    $0101000011$ & $-2.251\times 10^{-4}$ & $-2.250\times 10^{-4}$ \\
    \hline
    $0010110001$ & $-2.371\times 10^{-4}$ & $-2.370\times 10^{-4}$ \\
    \hline
    $0011000110$ & $-2.628\times 10^{-4}$ & $-2.627\times 10^{-4}$ \\
    \hline
    $1100000010$ & $-2.632\times 10^{-4}$ & $-2.631\times 10^{-4}$ \\
    \hline
    $0100101010$ & $-2.865\times 10^{-4}$ & $-2.864\times 10^{-4}$ \\
    \hline
    $0010101100$ & $-2.901\times 10^{-4}$ & $-2.900\times 10^{-4}$ \\
    \hline
    $0011001001$ & $-3.807\times 10^{-4}$ & $-3.806\times 10^{-4}$ \\
    \hline
    $1001000011$ & $-3.809\times 10^{-4}$ & $-3.808\times 10^{-4}$ \\
    \hline
    $1000101010$ & $-3.900\times 10^{-4}$ & $-3.899\times 10^{-4}$ \\
    \hline
    $0010110010$ & $-4.149\times 10^{-4}$ & $-4.148\times 10^{-4}$ \\
    \hline
    $0001111000$ & $-4.173\times 10^{-4}$ & $-4.172\times 10^{-4}$ \\
    \hline
    $0101000101$ & $-4.331\times 10^{-4}$ & $-4.330\times 10^{-4}$ \\
    \hline
    $1001100000$ & $-4.446\times 10^{-4}$ & $-4.445\times 10^{-4}$ \\
    \hline
    $0100110001$ & $-6.383\times 10^{-4}$ & $-6.382\times 10^{-4}$ \\
    \hline
   \end{tabular}
  \end{center}
 \end{minipage}
\end{center}
\end{table}
\begin{table}
\begin{center}
 \begin{minipage}[t]{.45\textwidth}
  \begin{center}
   \begin{tabular}[t]{|c||p{21mm}|p{21mm}|}
    \hline
    $b^{10}$ & \multicolumn{1}{c|}{Lower bound} & \multicolumn{1}{c|}{Upper bound} \\
    \hline
    \hline
    $0011001010$ & $-6.635\times 10^{-4}$ & $-6.634\times 10^{-4}$ \\
    \hline
    $0100101100$ & $-7.359\times 10^{-4}$ & $-7.358\times 10^{-4}$ \\
    \hline
    $1001000101$ & $-7.412\times 10^{-4}$ & $-7.411\times 10^{-4}$ \\
    \hline
    $0000011111$ & $-7.891\times 10^{-4}$ & $-7.890\times 10^{-4}$ \\
    \hline
    $1100000100$ & $-7.983\times 10^{-4}$ & $-7.982\times 10^{-4}$ \\
    \hline
    $0101000110$ & $-8.068\times 10^{-4}$ & $-8.067\times 10^{-4}$ \\
    \hline
    $0010110100$ & $-8.798\times 10^{-4}$ & $-8.797\times 10^{-4}$ \\
    \hline
    $1000110001$ & $-1.025\times 10^{-3}$ & $-1.024\times 10^{-3}$ \\
    \hline
    $0000101111$ & $-1.098\times 10^{-3}$ & $-1.097\times 10^{-3}$ \\
    \hline
    $1000101100$ & $-1.114\times 10^{-3}$ & $-1.113\times 10^{-3}$ \\
    \hline
    $0100110010$ & $-1.170\times 10^{-3}$ & $-1.169\times 10^{-3}$ \\
    \hline
    $1010010000$ & $-1.193\times 10^{-3}$ & $-1.192\times 10^{-3}$ \\
    \hline
    $0101001001$ & $-1.207\times 10^{-3}$ & $-1.206\times 10^{-3}$ \\
    \hline
    $0011010001$ & $-1.214\times 10^{-3}$ & $-1.213\times 10^{-3}$ \\
    \hline
    $0011001100$ & $-1.401\times 10^{-3}$ & $-1.400\times 10^{-3}$ \\
    \hline
    $1001000110$ & $-1.408\times 10^{-3}$ & $-1.407\times 10^{-3}$ \\
    \hline
    $0000110111$ & $-1.542\times 10^{-3}$ & $-1.541\times 10^{-3}$ \\
    \hline
    $0110000011$ & $-1.574\times 10^{-3}$ & $-1.573\times 10^{-3}$ \\
    \hline
    $0110100000$ & $-1.600\times 10^{-3}$ & $-1.599\times 10^{-3}$ \\
    \hline
    $0001001111$ & $-1.879\times 10^{-3}$ & $-1.878\times 10^{-3}$ \\
    \hline
    $1000110010$ & $-1.928\times 10^{-3}$ & $-1.927\times 10^{-3}$ \\
    \hline
    $0010111000$ & $-2.012\times 10^{-3}$ & $-2.011\times 10^{-3}$ \\
    \hline
    $0011010010$ & $-2.051\times 10^{-3}$ & $-2.050\times 10^{-3}$ \\
    \hline
    $0000111011$ & $-2.116\times 10^{-3}$ & $-2.115\times 10^{-3}$ \\
    \hline
    $1001001001$ & $-2.170\times 10^{-3}$ & $-2.169\times 10^{-3}$ \\
    \hline
    $0101001010$ & $-2.171\times 10^{-3}$ & $-2.170\times 10^{-3}$ \\
    \hline
    $0010001111$ & $-2.606\times 10^{-3}$ & $-2.605\times 10^{-3}$ \\
    \hline
    $0100110100$ & $-2.738\times 10^{-3}$ & $-2.737\times 10^{-3}$ \\
    \hline
    $0001010111$ & $-2.755\times 10^{-3}$ & $-2.754\times 10^{-3}$ \\
    \hline
    $0100001111$ & $-2.771\times 10^{-3}$ & $-2.770\times 10^{-3}$ \\
    \hline
    $1000001111$ & $-2.800\times 10^{-3}$ & $-2.799\times 10^{-3}$ \\
    \hline
    $0000111101$ & $-2.801\times 10^{-3}$ & $-2.800\times 10^{-3}$ \\
    \hline
    $0110000101$ & $-2.937\times 10^{-3}$ & $-2.936\times 10^{-3}$ \\
    \hline
    $1100001000$ & $-3.261\times 10^{-3}$ & $-3.260\times 10^{-3}$ \\
    \hline
    $0000111110$ & $-3.522\times 10^{-3}$ & $-3.521\times 10^{-3}$ \\
    \hline
    $0011100001$ & $-3.862\times 10^{-3}$ & $-3.861\times 10^{-3}$ \\
    \hline
    $0001011011$ & $-3.873\times 10^{-3}$ & $-3.872\times 10^{-3}$ \\
    \hline
    $1010000011$ & $-3.944\times 10^{-3}$ & $-3.943\times 10^{-3}$ \\
    \hline
    $1001001010$ & $-3.996\times 10^{-3}$ & $-3.995\times 10^{-3}$ \\
    \hline
    $0011010100$ & $-4.115\times 10^{-3}$ & $-4.114\times 10^{-3}$ \\
    \hline
    $0101010001$ & $-4.165\times 10^{-3}$ & $-4.164\times 10^{-3}$ \\
    \hline
    $0010010111$ & $-4.501\times 10^{-3}$ & $-4.500\times 10^{-3}$ \\
    \hline
    $0101001100$ & $-4.850\times 10^{-3}$ & $-4.849\times 10^{-3}$ \\
    \hline
    $1000110100$ & $-4.866\times 10^{-3}$ & $-4.865\times 10^{-3}$ \\
    \hline
    $0001100111$ & $-4.891\times 10^{-3}$ & $-4.890\times 10^{-3}$ \\
    \hline
    $0001011101$ & $-5.192\times 10^{-3}$ & $-5.191\times 10^{-3}$ \\
    \hline
    $0110000110$ & $-5.205\times 10^{-3}$ & $-5.204\times 10^{-3}$ \\
    \hline
    $0100010111$ & $-5.211\times 10^{-3}$ & $-5.210\times 10^{-3}$ \\
    \hline
    $1000010111$ & $-5.400\times 10^{-3}$ & $-5.399\times 10^{-3}$ \\
    \hline
    $0011100010$ & $-6.444\times 10^{-3}$ & $-6.443\times 10^{-3}$ \\
    \hline
    $0001011110$ & $-6.567\times 10^{-3}$ & $-6.566\times 10^{-3}$ \\
    \hline
    $0100111000$ & $-6.949\times 10^{-3}$ & $-6.948\times 10^{-3}$ \\
    \hline
    $0001101011$ & $-7.005\times 10^{-3}$ & $-7.004\times 10^{-3}$ \\
    \hline
    $1010100000$ & $-7.107\times 10^{-3}$ & $-7.106\times 10^{-3}$ \\
    \hline
    $0101010010$ & $-7.136\times 10^{-3}$ & $-7.135\times 10^{-3}$ \\
    \hline
    $0010011011$ & $-7.230\times 10^{-3}$ & $-7.229\times 10^{-3}$ \\
    \hline
    $0110001001$ & $-7.275\times 10^{-3}$ & $-7.274\times 10^{-3}$ \\
    \hline
    $1010000101$ & $-7.328\times 10^{-3}$ & $-7.327\times 10^{-3}$ \\
    \hline
    $1001010001$ & $-8.158\times 10^{-3}$ & $-8.157\times 10^{-3}$ \\
    \hline
    $0111000000$ & $-8.326\times 10^{-3}$ & $-8.325\times 10^{-3}$ \\
    \hline
    $0011011000$ & $-9.203\times 10^{-3}$ & $-9.202\times 10^{-3}$ \\
    \hline
    $0100011011$ & $-9.353\times 10^{-3}$ & $-9.352\times 10^{-3}$ \\
    \hline
    $1001001100$ & $-9.414\times 10^{-3}$ & $-9.413\times 10^{-3}$ \\
    \hline
    $0010100111$ & $-9.450\times 10^{-3}$ & $-9.449\times 10^{-3}$ \\
    \hline
   \end{tabular}
  \end{center}
 \end{minipage}
 \begin{minipage}[t]{.45\textwidth}
  \begin{center}
   \begin{tabular}[t]{|c||p{21mm}|p{21mm}|}
    \hline
    $b^{10}$ & \multicolumn{1}{c|}{Lower bound} & \multicolumn{1}{c|}{Upper bound} \\
    \hline
    \hline
    $0001101101$ & $-9.555\times 10^{-3}$ & $-9.554\times 10^{-3}$ \\
    \hline
    $1000011011$ & $-1.010\times 10^{-2}$ & $-1.009\times 10^{-2}$ \\
    \hline
    $0010011101$ & $-1.071\times 10^{-2}$ & $-1.070\times 10^{-2}$ \\
    \hline
    $0001110011$ & $-1.156\times 10^{-2}$ & $-1.155\times 10^{-2}$ \\
    \hline
    $0110001010$ & $-1.229\times 10^{-2}$ & $-1.228\times 10^{-2}$ \\
    \hline
    $0001101110$ & $-1.231\times 10^{-2}$ & $-1.230\times 10^{-2}$ \\
    \hline
    $0011100100$ & $-1.245\times 10^{-2}$ & $-1.244\times 10^{-2}$ \\
    \hline
    $1010000110$ & $-1.288\times 10^{-2}$ & $-1.287\times 10^{-2}$ \\
    \hline
    $1100010000$ & $-1.323\times 10^{-2}$ & $-1.322\times 10^{-2}$ \\
    \hline
    $0100100111$ & $-1.330\times 10^{-2}$ & $-1.329\times 10^{-2}$ \\
    \hline
    $0101100001$ & $-1.369\times 10^{-2}$ & $-1.368\times 10^{-2}$ \\
    \hline
    $1000111000$ & $-1.374\times 10^{-2}$ & $-1.373\times 10^{-2}$ \\
    \hline
    $1001010010$ & $-1.419\times 10^{-2}$ & $-1.418\times 10^{-2}$ \\
    \hline
    $0101010100$ & $-1.435\times 10^{-2}$ & $-1.434\times 10^{-2}$ \\
    \hline
    $0010011110$ & $-1.450\times 10^{-2}$ & $-1.449\times 10^{-2}$ \\
    \hline
    $0010101011$ & $-1.464\times 10^{-2}$ & $-1.463\times 10^{-2}$ \\
    \hline
    $1000100111$ & $-1.516\times 10^{-2}$ & $-1.515\times 10^{-2}$ \\
    \hline
    $0100011101$ & $-1.567\times 10^{-2}$ & $-1.566\times 10^{-2}$ \\
    \hline
    $0001110101$ & $-1.622\times 10^{-2}$ & $-1.621\times 10^{-2}$ \\
    \hline
    $1010001001$ & $-1.774\times 10^{-2}$ & $-1.773\times 10^{-2}$ \\
    \hline
    $1000011101$ & $-1.792\times 10^{-2}$ & $-1.791\times 10^{-2}$ \\
    \hline
    $0110010001$ & $-2.031\times 10^{-2}$ & $-2.030\times 10^{-2}$ \\
    \hline
    $0011000111$ & $-2.079\times 10^{-2}$ & $-2.078\times 10^{-2}$ \\
    \hline
    $0010101101$ & $-2.101\times 10^{-2}$ & $-2.100\times 10^{-2}$ \\
    \hline
    $0001110110$ & $-2.138\times 10^{-2}$ & $-2.137\times 10^{-2}$ \\
    \hline
    $0101100010$ & $-2.225\times 10^{-2}$ & $-2.224\times 10^{-2}$ \\
    \hline
    $1100000011$ & $-2.247\times 10^{-2}$ & $-2.246\times 10^{-2}$ \\
    \hline
    $0100101011$ & $-2.265\times 10^{-2}$ & $-2.264\times 10^{-2}$ \\
    \hline
    $0110001100$ & $-2.375\times 10^{-2}$ & $-2.374\times 10^{-2}$ \\
    \hline
    $0100011110$ & $-2.397\times 10^{-2}$ & $-2.396\times 10^{-2}$ \\
    \hline
    $0001111001$ & $-2.512\times 10^{-2}$ & $-2.511\times 10^{-2}$ \\
    \hline
    $0010110011$ & $-2.532\times 10^{-2}$ & $-2.531\times 10^{-2}$ \\
    \hline
    $0011101000$ & $-2.585\times 10^{-2}$ & $-2.584\times 10^{-2}$ \\
    \hline
    $1000101011$ & $-2.708\times 10^{-2}$ & $-2.707\times 10^{-2}$ \\
    \hline
    $0010101110$ & $-2.789\times 10^{-2}$ & $-2.788\times 10^{-2}$ \\
    \hline
    $1011000000$ & $-2.850\times 10^{-2}$ & $-2.849\times 10^{-2}$ \\
    \hline
    $1001010100$ & $-2.889\times 10^{-2}$ & $-2.888\times 10^{-2}$ \\
    \hline
    $1001100001$ & $-2.892\times 10^{-2}$ & $-2.891\times 10^{-2}$ \\
    \hline
    $1000011110$ & $-2.944\times 10^{-2}$ & $-2.943\times 10^{-2}$ \\
    \hline
    $1010001010$ & $-2.948\times 10^{-2}$ & $-2.947\times 10^{-2}$ \\
    \hline
    $0101011000$ & $-3.043\times 10^{-2}$ & $-3.042\times 10^{-2}$ \\
    \hline
    $0011001011$ & $-3.188\times 10^{-2}$ & $-3.187\times 10^{-2}$ \\
    \hline
    $0110010010$ & $-3.209\times 10^{-2}$ & $-3.208\times 10^{-2}$ \\
    \hline
    $0001111010$ & $-3.410\times 10^{-2}$ & $-3.409\times 10^{-2}$ \\
    \hline
    $0100101101$ & $-3.552\times 10^{-2}$ & $-3.551\times 10^{-2}$ \\
    \hline
    $0010110101$ & $-3.612\times 10^{-2}$ & $-3.611\times 10^{-2}$ \\
    \hline
    $0101000111$ & $-3.745\times 10^{-2}$ & $-3.744\times 10^{-2}$ \\
    \hline
    $1100000101$ & $-3.859\times 10^{-2}$ & $-3.858\times 10^{-2}$ \\
    \hline
    $0101100100$ & $-4.004\times 10^{-2}$ & $-4.003\times 10^{-2}$ \\
    \hline
    $1100100000$ & $-4.222\times 10^{-2}$ & $-4.221\times 10^{-2}$ \\
    \hline
    $0100110011$ & $-4.440\times 10^{-2}$ & $-4.439\times 10^{-2}$ \\
    \hline
    $1000101101$ & $-4.494\times 10^{-2}$ & $-4.493\times 10^{-2}$ \\
    \hline
    $0011001101$ & $-4.525\times 10^{-2}$ & $-4.524\times 10^{-2}$ \\
    \hline
    $1001100010$ & $-4.621\times 10^{-2}$ & $-4.620\times 10^{-2}$ \\
    \hline
    $1010010001$ & $-4.662\times 10^{-2}$ & $-4.661\times 10^{-2}$ \\
    \hline
    $0010110110$ & $-4.785\times 10^{-2}$ & $-4.784\times 10^{-2}$ \\
    \hline
    $0001111100$ & $-4.928\times 10^{-2}$ & $-4.927\times 10^{-2}$ \\
    \hline
    $1001000111$ & $-5.040\times 10^{-2}$ & $-5.039\times 10^{-2}$ \\
    \hline
    $0100101110$ & $-5.062\times 10^{-2}$ & $-5.061\times 10^{-2}$ \\
    \hline
    $0110100001$ & $-5.279\times 10^{-2}$ & $-5.278\times 10^{-2}$ \\
    \hline
    $0011110000$ & $-5.333\times 10^{-2}$ & $-5.332\times 10^{-2}$ \\
    \hline
    $0011010011$ & $-5.441\times 10^{-2}$ & $-5.440\times 10^{-2}$ \\
    \hline
    $1010001100$ & $-5.442\times 10^{-2}$ & $-5.441\times 10^{-2}$ \\
    \hline
    $0010111001$ & $-5.509\times 10^{-2}$ & $-5.508\times 10^{-2}$ \\
    \hline
   \end{tabular}
  \end{center}
 \end{minipage}
\end{center}
\end{table}
\begin{table}
\begin{center}
 \begin{minipage}[t]{.45\textwidth}
  \begin{center}
   \begin{tabular}[t]{|c||p{21mm}|p{21mm}|}
    \hline
    $b^{10}$ & \multicolumn{1}{c|}{Lower bound} & \multicolumn{1}{c|}{Upper bound} \\
    \hline
    \hline
    $0110010100$ & $-5.523\times 10^{-2}$ & $-5.522\times 10^{-2}$ \\
    \hline
    $1000110011$ & $-5.845\times 10^{-2}$ & $-5.844\times 10^{-2}$ \\
    \hline
    $0101001011$ & $-5.940\times 10^{-2}$ & $-5.939\times 10^{-2}$ \\
    \hline
    $0000111111$ & $-5.947\times 10^{-2}$ & $-5.946\times 10^{-2}$ \\
    \hline
    $0011001110$ & $-5.962\times 10^{-2}$ & $-5.961\times 10^{-2}$ \\
    \hline
    $1001011000$ & $-6.010\times 10^{-2}$ & $-6.009\times 10^{-2}$ \\
    \hline
    $1100000110$ & $-6.063\times 10^{-2}$ & $-6.062\times 10^{-2}$ \\
    \hline
    $0100110101$ & $-6.603\times 10^{-2}$ & $-6.602\times 10^{-2}$ \\
    \hline
    $1000101110$ & $-6.776\times 10^{-2}$ & $-6.775\times 10^{-2}$ \\
    \hline
    $1010010010$ & $-7.118\times 10^{-2}$ & $-7.117\times 10^{-2}$ \\
    \hline
    $0101101000$ & $-7.302\times 10^{-2}$ & $-7.301\times 10^{-2}$ \\
    \hline
    $0010111010$ & $-7.351\times 10^{-2}$ & $-7.350\times 10^{-2}$ \\
    \hline
    $0011010101$ & $-7.516\times 10^{-2}$ & $-7.515\times 10^{-2}$ \\
    \hline
    $1100001001$ & $-7.570\times 10^{-2}$ & $-7.569\times 10^{-2}$ \\
    \hline
    $0110100010$ & $-7.718\times 10^{-2}$ & $-7.717\times 10^{-2}$ \\
    \hline
    $1001100100$ & $-7.944\times 10^{-2}$ & $-7.943\times 10^{-2}$ \\
    \hline
    $0001011111$ & $-8.172\times 10^{-2}$ & $-8.171\times 10^{-2}$ \\
    \hline
    $1001001011$ & $-8.238\times 10^{-2}$ & $-8.237\times 10^{-2}$ \\
    \hline
    $0101001101$ & $-8.604\times 10^{-2}$ & $-8.603\times 10^{-2}$ \\
    \hline
    $0100110110$ & $-8.957\times 10^{-2}$ & $-8.956\times 10^{-2}$ \\
    \hline
    $1000110101$ & $-9.021\times 10^{-2}$ & $-9.020\times 10^{-2}$ \\
    \hline
    $0110000111$ & $-9.063\times 10^{-2}$ & $-9.062\times 10^{-2}$ \\
    \hline
    $0011100011$ & $-9.529\times 10^{-2}$ & $-9.528\times 10^{-2}$ \\
    \hline
    $0110011000$ & $-9.609\times 10^{-2}$ & $-9.608\times 10^{-2}$ \\
    \hline
    $0011010110$ & $-9.691\times 10^{-2}$ & $-9.690\times 10^{-2}$ \\
    \hline
    $1101000000$ & $-1.001\times 10^{-1}$ & $-1.000\times 10^{-1}$ \\
    \hline
    $0010111100$ & $-1.017\times 10^{-1}$ & $-1.016\times 10^{-1}$ \\
    \hline
    $0100111001$ & $-1.026\times 10^{-1}$ & $-1.025\times 10^{-1}$ \\
    \hline
    $0101010011$ & $-1.027\times 10^{-1}$ & $-1.026\times 10^{-1}$ \\
    \hline
    $1010100001$ & $-1.085\times 10^{-1}$ & $-1.084\times 10^{-1}$ \\
    \hline
    $1100001010$ & $-1.104\times 10^{-1}$ & $-1.103\times 10^{-1}$ \\
    \hline
    $0011011001$ & $-1.109\times 10^{-1}$ & $-1.108\times 10^{-1}$ \\
    \hline
    $0001101111$ & $-1.116\times 10^{-1}$ & $-1.115\times 10^{-1}$ \\
    \hline
    $1010010100$ & $-1.139\times 10^{-1}$ & $-1.138\times 10^{-1}$ \\
    \hline
    $0101001110$ & $-1.140\times 10^{-1}$ & $-1.139\times 10^{-1}$ \\
    \hline
    $0111000001$ & $-1.154\times 10^{-1}$ & $-1.153\times 10^{-1}$ \\
    \hline
    $0110100100$ & $-1.174\times 10^{-1}$ & $-1.173\times 10^{-1}$ \\
    \hline
    $1001001101$ & $-1.221\times 10^{-1}$ & $-1.220\times 10^{-1}$ \\
    \hline
    $0010011111$ & $-1.249\times 10^{-1}$ & $-1.248\times 10^{-1}$ \\
    \hline
    $1000110110$ & $-1.256\times 10^{-1}$ & $-1.255\times 10^{-1}$ \\
    \hline
    $0101110000$ & $-1.264\times 10^{-1}$ & $-1.263\times 10^{-1}$ \\
    \hline
    $0011100101$ & $-1.284\times 10^{-1}$ & $-1.283\times 10^{-1}$ \\
    \hline
    $0110001011$ & $-1.329\times 10^{-1}$ & $-1.328\times 10^{-1}$ \\
    \hline
    $1001101000$ & $-1.332\times 10^{-1}$ & $-1.331\times 10^{-1}$ \\
    \hline
    $0100111010$ & $-1.346\times 10^{-1}$ & $-1.345\times 10^{-1}$ \\
    \hline
    $0101010101$ & $-1.403\times 10^{-1}$ & $-1.402\times 10^{-1}$ \\
    \hline
    $0011011010$ & $-1.410\times 10^{-1}$ & $-1.409\times 10^{-1}$ \\
    \hline
    $1010000111$ & $-1.413\times 10^{-1}$ & $-1.412\times 10^{-1}$ \\
    \hline
    $1100010001$ & $-1.445\times 10^{-1}$ & $-1.444\times 10^{-1}$ \\
    \hline
    $1000111001$ & $-1.450\times 10^{-1}$ & $-1.449\times 10^{-1}$ \\
    \hline
    $1001010011$ & $-1.467\times 10^{-1}$ & $-1.466\times 10^{-1}$ \\
    \hline
    $0001110111$ & $-1.474\times 10^{-1}$ & $-1.473\times 10^{-1}$ \\
    \hline
    $1010100010$ & $-1.497\times 10^{-1}$ & $-1.496\times 10^{-1}$ \\
    \hline
    $0111000010$ & $-1.552\times 10^{-1}$ & $-1.551\times 10^{-1}$ \\
    \hline
    $0011100110$ & $-1.611\times 10^{-1}$ & $-1.610\times 10^{-1}$ \\
    \hline
    $1001001110$ & $-1.631\times 10^{-1}$ & $-1.630\times 10^{-1}$ \\
    \hline
    $1100001100$ & $-1.638\times 10^{-1}$ & $-1.637\times 10^{-1}$ \\
    \hline
    $0010101111$ & $-1.696\times 10^{-1}$ & $-1.695\times 10^{-1}$ \\
    \hline
    $0100011111$ & $-1.717\times 10^{-1}$ & $-1.716\times 10^{-1}$ \\
    \hline
    $0101100011$ & $-1.725\times 10^{-1}$ & $-1.724\times 10^{-1}$ \\
    \hline
    $0110101000$ & $-1.756\times 10^{-1}$ & $-1.755\times 10^{-1}$ \\
    \hline
    $1010011000$ & $-1.765\times 10^{-1}$ & $-1.764\times 10^{-1}$ \\
    \hline
    $0101010110$ & $-1.768\times 10^{-1}$ & $-1.767\times 10^{-1}$ \\
    \hline
    $0110001101$ & $-1.775\times 10^{-1}$ & $-1.774\times 10^{-1}$ \\
    \hline
   \end{tabular}
  \end{center}
 \end{minipage}
 \begin{minipage}[t]{.45\textwidth}
  \begin{center}
   \begin{tabular}[t]{|c||p{21mm}|p{21mm}|}
    \hline
    $b^{10}$ & \multicolumn{1}{c|}{Lower bound} & \multicolumn{1}{c|}{Upper bound} \\
    \hline
    \hline
    $0100111100$ & $-1.783\times 10^{-1}$ & $-1.782\times 10^{-1}$ \\
    \hline
    $0011101001$ & $-1.797\times 10^{-1}$ & $-1.796\times 10^{-1}$ \\
    \hline
    $1110000000$ & $-1.840\times 10^{-1}$ & $-1.839\times 10^{-1}$ \\
    \hline
    $0011011100$ & $-1.857\times 10^{-1}$ & $-1.856\times 10^{-1}$ \\
    \hline
    $0001111011$ & $-1.874\times 10^{-1}$ & $-1.873\times 10^{-1}$ \\
    \hline
    $1000111010$ & $-1.893\times 10^{-1}$ & $-1.892\times 10^{-1}$ \\
    \hline
    $1100010010$ & $-1.919\times 10^{-1}$ & $-1.918\times 10^{-1}$ \\
    \hline
    $0101011001$ & $-1.964\times 10^{-1}$ & $-1.963\times 10^{-1}$ \\
    \hline
    $1001010101$ & $-1.996\times 10^{-1}$ & $-1.995\times 10^{-1}$ \\
    \hline
    $1000011111$ & $-2.005\times 10^{-1}$ & $-2.004\times 10^{-1}$ \\
    \hline
    $0110010011$ & $-2.015\times 10^{-1}$ & $-2.014\times 10^{-1}$ \\
    \hline
    $1010001011$ & $-2.022\times 10^{-1}$ & $-2.021\times 10^{-1}$ \\
    \hline
    $1011000001$ & $-2.025\times 10^{-1}$ & $-2.024\times 10^{-1}$ \\
    \hline
    $1001110000$ & $-2.050\times 10^{-1}$ & $-2.049\times 10^{-1}$ \\
    \hline
    $1010100100$ & $-2.069\times 10^{-1}$ & $-2.068\times 10^{-1}$ \\
    \hline
    $0111000100$ & $-2.091\times 10^{-1}$ & $-2.090\times 10^{-1}$ \\
    \hline
    $0110001110$ & $-2.186\times 10^{-1}$ & $-2.185\times 10^{-1}$ \\
    \hline
    $0010110111$ & $-2.189\times 10^{-1}$ & $-2.188\times 10^{-1}$ \\
    \hline
    $0011101010$ & $-2.192\times 10^{-1}$ & $-2.191\times 10^{-1}$ \\
    \hline
    $0101100101$ & $-2.218\times 10^{-1}$ & $-2.217\times 10^{-1}$ \\
    \hline
    $0001111101$ & $-2.280\times 10^{-1}$ & $-2.279\times 10^{-1}$ \\
    \hline
    $0100101111$ & $-2.353\times 10^{-1}$ & $-2.352\times 10^{-1}$ \\
    \hline
    $0101011010$ & $-2.386\times 10^{-1}$ & $-2.385\times 10^{-1}$ \\
    \hline
    $1100100001$ & $-2.388\times 10^{-1}$ & $-2.387\times 10^{-1}$ \\
    \hline
    $0011001111$ & $-2.419\times 10^{-1}$ & $-2.418\times 10^{-1}$ \\
    \hline
    $1001100011$ & $-2.437\times 10^{-1}$ & $-2.436\times 10^{-1}$ \\
    \hline
    $1000111100$ & $-2.445\times 10^{-1}$ & $-2.444\times 10^{-1}$ \\
    \hline
    $1001010110$ & $-2.471\times 10^{-1}$ & $-2.470\times 10^{-1}$ \\
    \hline
    $0011110001$ & $-2.487\times 10^{-1}$ & $-2.486\times 10^{-1}$ \\
    \hline
    $0110110000$ & $-2.488\times 10^{-1}$ & $-2.487\times 10^{-1}$ \\
    \hline
    $1100010100$ & $\phantom{-}2.476\times 10^{-1}$ & $\phantom{-}2.477\times 10^{-1}$ \\
    \hline
    $0110010101$ & $\phantom{-}2.474\times 10^{-1}$ & $\phantom{-}2.475\times 10^{-1}$ \\
    \hline
    $1011000010$ & $\phantom{-}2.467\times 10^{-1}$ & $\phantom{-}2.468\times 10^{-1}$ \\
    \hline
    $1010001101$ & $\phantom{-}2.397\times 10^{-1}$ & $\phantom{-}2.398\times 10^{-1}$ \\
    \hline
    $0001111110$ & $\phantom{-}2.354\times 10^{-1}$ & $\phantom{-}2.355\times 10^{-1}$ \\
    \hline
    $0101100110$ & $\phantom{-}2.351\times 10^{-1}$ & $\phantom{-}2.352\times 10^{-1}$ \\
    \hline
    $0010111011$ & $\phantom{-}2.312\times 10^{-1}$ & $\phantom{-}2.313\times 10^{-1}$ \\
    \hline
    $1001011001$ & $\phantom{-}2.297\times 10^{-1}$ & $\phantom{-}2.298\times 10^{-1}$ \\
    \hline
    $0011101100$ & $\phantom{-}2.291\times 10^{-1}$ & $\phantom{-}2.292\times 10^{-1}$ \\
    \hline
    $0111001000$ & $\phantom{-}2.274\times 10^{-1}$ & $\phantom{-}2.275\times 10^{-1}$ \\
    \hline
    $1100000111$ & $\phantom{-}2.258\times 10^{-1}$ & $\phantom{-}2.259\times 10^{-1}$ \\
    \hline
    $1010101000$ & $\phantom{-}2.257\times 10^{-1}$ & $\phantom{-}2.258\times 10^{-1}$ \\
    \hline
    $1000101111$ & $\phantom{-}2.194\times 10^{-1}$ & $\phantom{-}2.195\times 10^{-1}$ \\
    \hline
    $0101101001$ & $\phantom{-}2.149\times 10^{-1}$ & $\phantom{-}2.150\times 10^{-1}$ \\
    \hline
    $1010010011$ & $\phantom{-}2.111\times 10^{-1}$ & $\phantom{-}2.112\times 10^{-1}$ \\
    \hline
    $1100100010$ & $\phantom{-}2.105\times 10^{-1}$ & $\phantom{-}2.106\times 10^{-1}$ \\
    \hline
    $0110100011$ & $\phantom{-}2.100\times 10^{-1}$ & $\phantom{-}2.101\times 10^{-1}$ \\
    \hline
    $0101011100$ & $\phantom{-}2.090\times 10^{-1}$ & $\phantom{-}2.091\times 10^{-1}$ \\
    \hline
    $0011110010$ & $\phantom{-}2.088\times 10^{-1}$ & $\phantom{-}2.089\times 10^{-1}$ \\
    \hline
    $0110010110$ & $\phantom{-}2.041\times 10^{-1}$ & $\phantom{-}2.042\times 10^{-1}$ \\
    \hline
    $0100110111$ & $\phantom{-}2.017\times 10^{-1}$ & $\phantom{-}2.018\times 10^{-1}$ \\
    \hline
    $0011010111$ & $\phantom{-}2.003\times 10^{-1}$ & $\phantom{-}2.004\times 10^{-1}$ \\
    \hline
    $1001100101$ & $\phantom{-}1.982\times 10^{-1}$ & $\phantom{-}1.983\times 10^{-1}$ \\
    \hline
    $1010001110$ & $\phantom{-}1.926\times 10^{-1}$ & $\phantom{-}1.927\times 10^{-1}$ \\
    \hline
    $1011000100$ & $\phantom{-}1.900\times 10^{-1}$ & $\phantom{-}1.901\times 10^{-1}$ \\
    \hline
    $0010111101$ & $\phantom{-}1.861\times 10^{-1}$ & $\phantom{-}1.862\times 10^{-1}$ \\
    \hline
    $0110011001$ & $\phantom{-}1.843\times 10^{-1}$ & $\phantom{-}1.844\times 10^{-1}$ \\
    \hline
    $1001011010$ & $\phantom{-}1.833\times 10^{-1}$ & $\phantom{-}1.834\times 10^{-1}$ \\
    \hline
    $1100011000$ & $\phantom{-}1.819\times 10^{-1}$ & $\phantom{-}1.820\times 10^{-1}$ \\
    \hline
    $0101101010$ & $\phantom{-}1.725\times 10^{-1}$ & $\phantom{-}1.726\times 10^{-1}$ \\
    \hline
    $0101001111$ & $\phantom{-}1.719\times 10^{-1}$ & $\phantom{-}1.720\times 10^{-1}$ \\
    \hline
    $1101000001$ & $\phantom{-}1.649\times 10^{-1}$ & $\phantom{-}1.650\times 10^{-1}$ \\
    \hline
    $0111010000$ & $\phantom{-}1.622\times 10^{-1}$ & $\phantom{-}1.623\times 10^{-1}$ \\
    \hline
    $0011110100$ & $\phantom{-}1.600\times 10^{-1}$ & $\phantom{-}1.601\times 10^{-1}$ \\
    \hline
   \end{tabular}
  \end{center}
 \end{minipage}
\end{center}
\end{table}
\begin{table}
\begin{center}
 \begin{minipage}[t]{.45\textwidth}
  \begin{center}
   \begin{tabular}[t]{|c||p{21mm}|p{21mm}|}
    \hline
    $b^{10}$ & \multicolumn{1}{c|}{Lower bound} & \multicolumn{1}{c|}{Upper bound} \\
    \hline
    \hline
    $0110100101$ & $\phantom{-}1.596\times 10^{-1}$ & $\phantom{-}1.597\times 10^{-1}$ \\
    \hline
    $1010110000$ & $\phantom{-}1.576\times 10^{-1}$ & $\phantom{-}1.577\times 10^{-1}$ \\
    \hline
    $1100001011$ & $\phantom{-}1.569\times 10^{-1}$ & $\phantom{-}1.570\times 10^{-1}$ \\
    \hline
    $1100100100$ & $\phantom{-}1.568\times 10^{-1}$ & $\phantom{-}1.569\times 10^{-1}$ \\
    \hline
    $1010010101$ & $\phantom{-}1.560\times 10^{-1}$ & $\phantom{-}1.561\times 10^{-1}$ \\
    \hline
    $1001100110$ & $\phantom{-}1.540\times 10^{-1}$ & $\phantom{-}1.541\times 10^{-1}$ \\
    \hline
    $0010111110$ & $\phantom{-}1.497\times 10^{-1}$ & $\phantom{-}1.498\times 10^{-1}$ \\
    \hline
    $0011011011$ & $\phantom{-}1.483\times 10^{-1}$ & $\phantom{-}1.484\times 10^{-1}$ \\
    \hline
    $0100111011$ & $\phantom{-}1.477\times 10^{-1}$ & $\phantom{-}1.478\times 10^{-1}$ \\
    \hline
    $1000110111$ & $\phantom{-}1.467\times 10^{-1}$ & $\phantom{-}1.468\times 10^{-1}$ \\
    \hline
    $0101110001$ & $\phantom{-}1.466\times 10^{-1}$ & $\phantom{-}1.467\times 10^{-1}$ \\
    \hline
    $0110011010$ & $\phantom{-}1.440\times 10^{-1}$ & $\phantom{-}1.441\times 10^{-1}$ \\
    \hline
    $1001101001$ & $\phantom{-}1.353\times 10^{-1}$ & $\phantom{-}1.354\times 10^{-1}$ \\
    \hline
    $1011001000$ & $\phantom{-}1.350\times 10^{-1}$ & $\phantom{-}1.351\times 10^{-1}$ \\
    \hline
    $1001011100$ & $\phantom{-}1.341\times 10^{-1}$ & $\phantom{-}1.342\times 10^{-1}$ \\
    \hline
    $0011100111$ & $\phantom{-}1.289\times 10^{-1}$ & $\phantom{-}1.290\times 10^{-1}$ \\
    \hline
    $0101101100$ & $\phantom{-}1.267\times 10^{-1}$ & $\phantom{-}1.268\times 10^{-1}$ \\
    \hline
    $1101000010$ & $\phantom{-}1.232\times 10^{-1}$ & $\phantom{-}1.233\times 10^{-1}$ \\
    \hline
    $0110100110$ & $\phantom{-}1.219\times 10^{-1}$ & $\phantom{-}1.220\times 10^{-1}$ \\
    \hline
    $1010100011$ & $\phantom{-}1.213\times 10^{-1}$ & $\phantom{-}1.214\times 10^{-1}$ \\
    \hline
    $0111000011$ & $\phantom{-}1.205\times 10^{-1}$ & $\phantom{-}1.206\times 10^{-1}$ \\
    \hline
    $1010010110$ & $\phantom{-}1.167\times 10^{-1}$ & $\phantom{-}1.168\times 10^{-1}$ \\
    \hline
    $1001001111$ & $\phantom{-}1.136\times 10^{-1}$ & $\phantom{-}1.137\times 10^{-1}$ \\
    \hline
    $0101010111$ & $\phantom{-}1.132\times 10^{-1}$ & $\phantom{-}1.133\times 10^{-1}$ \\
    \hline
    $0011111000$ & $\phantom{-}1.119\times 10^{-1}$ & $\phantom{-}1.120\times 10^{-1}$ \\
    \hline
    $0101110010$ & $\phantom{-}1.108\times 10^{-1}$ & $\phantom{-}1.109\times 10^{-1}$ \\
    \hline
    $1100001101$ & $\phantom{-}1.077\times 10^{-1}$ & $\phantom{-}1.078\times 10^{-1}$ \\
    \hline
    $1100101000$ & $\phantom{-}1.072\times 10^{-1}$ & $\phantom{-}1.073\times 10^{-1}$ \\
    \hline
    $0011011101$ & $\phantom{-}1.071\times 10^{-1}$ & $\phantom{-}1.072\times 10^{-1}$ \\
    \hline
    $0100111101$ & $\phantom{-}1.069\times 10^{-1}$ & $\phantom{-}1.070\times 10^{-1}$ \\
    \hline
    $0110101001$ & $\phantom{-}1.068\times 10^{-1}$ & $\phantom{-}1.069\times 10^{-1}$ \\
    \hline
    $0111100000$ & $\phantom{-}1.055\times 10^{-1}$ & $\phantom{-}1.056\times 10^{-1}$ \\
    \hline
    $0110011100$ & $\phantom{-}1.023\times 10^{-1}$ & $\phantom{-}1.024\times 10^{-1}$ \\
    \hline
    $1010011001$ & $\phantom{-}1.005\times 10^{-1}$ & $\phantom{-}1.006\times 10^{-1}$ \\
    \hline
    $1001101010$ & $\phantom{-}9.949\times 10^{-2}$ & $\phantom{-}9.950\times 10^{-2}$ \\
    \hline
    $1000111011$ & $\phantom{-}9.366\times 10^{-2}$ & $\phantom{-}9.367\times 10^{-2}$ \\
    \hline
    $1110000001$ & $\phantom{-}8.875\times 10^{-2}$ & $\phantom{-}8.876\times 10^{-2}$ \\
    \hline
    $1100010011$ & $\phantom{-}8.829\times 10^{-2}$ & $\phantom{-}8.830\times 10^{-2}$ \\
    \hline
    $1011010000$ & $\phantom{-}8.801\times 10^{-2}$ & $\phantom{-}8.802\times 10^{-2}$ \\
    \hline
    $1101000100$ & $\phantom{-}8.568\times 10^{-2}$ & $\phantom{-}8.569\times 10^{-2}$ \\
    \hline
    $0011101011$ & $\phantom{-}8.431\times 10^{-2}$ & $\phantom{-}8.432\times 10^{-2}$ \\
    \hline
    $0110001111$ & $\phantom{-}8.215\times 10^{-2}$ & $\phantom{-}8.216\times 10^{-2}$ \\
    \hline
    $0111000101$ & $\phantom{-}8.172\times 10^{-2}$ & $\phantom{-}8.173\times 10^{-2}$ \\
    \hline
    $1010100101$ & $\phantom{-}8.053\times 10^{-2}$ & $\phantom{-}8.054\times 10^{-2}$ \\
    \hline
    $1001110001$ & $\phantom{-}8.004\times 10^{-2}$ & $\phantom{-}8.005\times 10^{-2}$ \\
    \hline
    $0100111110$ & $\phantom{-}7.851\times 10^{-2}$ & $\phantom{-}7.852\times 10^{-2}$ \\
    \hline
    $0011011110$ & $\phantom{-}7.785\times 10^{-2}$ & $\phantom{-}7.786\times 10^{-2}$ \\
    \hline
    $0110101010$ & $\phantom{-}7.704\times 10^{-2}$ & $\phantom{-}7.705\times 10^{-2}$ \\
    \hline
    $0101110100$ & $\phantom{-}7.670\times 10^{-2}$ & $\phantom{-}7.671\times 10^{-2}$ \\
    \hline
    $1100001110$ & $\phantom{-}7.628\times 10^{-2}$ & $\phantom{-}7.629\times 10^{-2}$ \\
    \hline
    $1010011010$ & $\phantom{-}7.109\times 10^{-2}$ & $\phantom{-}7.110\times 10^{-2}$ \\
    \hline
    $0101011011$ & $\phantom{-}7.093\times 10^{-2}$ & $\phantom{-}7.094\times 10^{-2}$ \\
    \hline
    $1100110000$ & $\phantom{-}6.714\times 10^{-2}$ & $\phantom{-}6.715\times 10^{-2}$ \\
    \hline
    $1001101100$ & $\phantom{-}6.677\times 10^{-2}$ & $\phantom{-}6.678\times 10^{-2}$ \\
    \hline
    $1110000010$ & $\phantom{-}6.208\times 10^{-2}$ & $\phantom{-}6.209\times 10^{-2}$ \\
    \hline
    $0110110001$ & $\phantom{-}6.114\times 10^{-2}$ & $\phantom{-}6.115\times 10^{-2}$ \\
    \hline
    $1001010111$ & $\phantom{-}6.095\times 10^{-2}$ & $\phantom{-}6.096\times 10^{-2}$ \\
    \hline
    $1000111101$ & $\phantom{-}6.062\times 10^{-2}$ & $\phantom{-}6.063\times 10^{-2}$ \\
    \hline
    $0001111111$ & $\phantom{-}6.004\times 10^{-2}$ & $\phantom{-}6.005\times 10^{-2}$ \\
    \hline
    $0111000110$ & $\phantom{-}5.688\times 10^{-2}$ & $\phantom{-}5.689\times 10^{-2}$ \\
    \hline
    $0101100111$ & $\phantom{-}5.637\times 10^{-2}$ & $\phantom{-}5.638\times 10^{-2}$ \\
    \hline
    $1001110010$ & $\phantom{-}5.555\times 10^{-2}$ & $\phantom{-}5.556\times 10^{-2}$ \\
    \hline
    $1010100110$ & $\phantom{-}5.539\times 10^{-2}$ & $\phantom{-}5.540\times 10^{-2}$ \\
    \hline
    $1101001000$ & $\phantom{-}5.518\times 10^{-2}$ & $\phantom{-}5.519\times 10^{-2}$ \\
    \hline
   \end{tabular}
  \end{center}
 \end{minipage}
 \begin{minipage}[t]{.45\textwidth}
  \begin{center}
   \begin{tabular}[t]{|c||p{21mm}|p{21mm}|}
    \hline
    $b^{10}$ & \multicolumn{1}{c|}{Lower bound} & \multicolumn{1}{c|}{Upper bound} \\
    \hline
    \hline
    $1100010101$ & $\phantom{-}5.508\times 10^{-2}$ & $\phantom{-}5.509\times 10^{-2}$ \\
    \hline
    $0011101101$ & $\phantom{-}5.434\times 10^{-2}$ & $\phantom{-}5.435\times 10^{-2}$ \\
    \hline
    $1011000011$ & $\phantom{-}5.406\times 10^{-2}$ & $\phantom{-}5.407\times 10^{-2}$ \\
    \hline
    $1011100000$ & $\phantom{-}5.296\times 10^{-2}$ & $\phantom{-}5.297\times 10^{-2}$ \\
    \hline
    $0110101100$ & $\phantom{-}5.047\times 10^{-2}$ & $\phantom{-}5.048\times 10^{-2}$ \\
    \hline
    $0101111000$ & $\phantom{-}4.863\times 10^{-2}$ & $\phantom{-}4.864\times 10^{-2}$ \\
    \hline
    $0111001001$ & $\phantom{-}4.848\times 10^{-2}$ & $\phantom{-}4.849\times 10^{-2}$ \\
    \hline
    $1010101001$ & $\phantom{-}4.633\times 10^{-2}$ & $\phantom{-}4.634\times 10^{-2}$ \\
    \hline
    $1010011100$ & $\phantom{-}4.576\times 10^{-2}$ & $\phantom{-}4.577\times 10^{-2}$ \\
    \hline
    $0011110011$ & $\phantom{-}4.462\times 10^{-2}$ & $\phantom{-}4.463\times 10^{-2}$ \\
    \hline
    $0101011101$ & $\phantom{-}4.416\times 10^{-2}$ & $\phantom{-}4.417\times 10^{-2}$ \\
    \hline
    $0110010111$ & $\phantom{-}4.272\times 10^{-2}$ & $\phantom{-}4.273\times 10^{-2}$ \\
    \hline
    $0110110010$ & $\phantom{-}4.148\times 10^{-2}$ & $\phantom{-}4.149\times 10^{-2}$ \\
    \hline
    $1000111110$ & $\phantom{-}4.096\times 10^{-2}$ & $\phantom{-}4.097\times 10^{-2}$ \\
    \hline
    $1110000100$ & $\phantom{-}4.083\times 10^{-2}$ & $\phantom{-}4.084\times 10^{-2}$ \\
    \hline
    $1100100011$ & $\phantom{-}3.932\times 10^{-2}$ & $\phantom{-}3.933\times 10^{-2}$ \\
    \hline
    $1100010110$ & $\phantom{-}3.625\times 10^{-2}$ & $\phantom{-}3.626\times 10^{-2}$ \\
    \hline
    $0011101110$ & $\phantom{-}3.615\times 10^{-2}$ & $\phantom{-}3.616\times 10^{-2}$ \\
    \hline
    $1001110100$ & $\phantom{-}3.542\times 10^{-2}$ & $\phantom{-}3.543\times 10^{-2}$ \\
    \hline
    $1010001111$ & $\phantom{-}3.458\times 10^{-2}$ & $\phantom{-}3.459\times 10^{-2}$ \\
    \hline
    $1101010000$ & $\phantom{-}3.298\times 10^{-2}$ & $\phantom{-}3.299\times 10^{-2}$ \\
    \hline
    $0111001010$ & $\phantom{-}3.208\times 10^{-2}$ & $\phantom{-}3.209\times 10^{-2}$ \\
    \hline
    $1011000101$ & $\phantom{-}3.176\times 10^{-2}$ & $\phantom{-}3.177\times 10^{-2}$ \\
    \hline
    $1001011011$ & $\phantom{-}3.166\times 10^{-2}$ & $\phantom{-}3.167\times 10^{-2}$ \\
    \hline
    $1010101010$ & $\phantom{-}3.027\times 10^{-2}$ & $\phantom{-}3.028\times 10^{-2}$ \\
    \hline
    $0101101011$ & $\phantom{-}2.998\times 10^{-2}$ & $\phantom{-}2.999\times 10^{-2}$ \\
    \hline
    $1100011001$ & $\phantom{-}2.958\times 10^{-2}$ & $\phantom{-}2.959\times 10^{-2}$ \\
    \hline
    $0101011110$ & $\phantom{-}2.873\times 10^{-2}$ & $\phantom{-}2.874\times 10^{-2}$ \\
    \hline
    $0011110101$ & $\phantom{-}2.609\times 10^{-2}$ & $\phantom{-}2.610\times 10^{-2}$ \\
    \hline
    $0110110100$ & $\phantom{-}2.579\times 10^{-2}$ & $\phantom{-}2.580\times 10^{-2}$ \\
    \hline
    $1110001000$ & $\phantom{-}2.513\times 10^{-2}$ & $\phantom{-}2.514\times 10^{-2}$ \\
    \hline
    $0111010001$ & $\phantom{-}2.478\times 10^{-2}$ & $\phantom{-}2.479\times 10^{-2}$ \\
    \hline
    $0010111111$ & $\phantom{-}2.376\times 10^{-2}$ & $\phantom{-}2.377\times 10^{-2}$ \\
    \hline
    $1010110001$ & $\phantom{-}2.271\times 10^{-2}$ & $\phantom{-}2.272\times 10^{-2}$ \\
    \hline
    $1001100111$ & $\phantom{-}2.229\times 10^{-2}$ & $\phantom{-}2.230\times 10^{-2}$ \\
    \hline
    $1100100101$ & $\phantom{-}2.213\times 10^{-2}$ & $\phantom{-}2.214\times 10^{-2}$ \\
    \hline
    $0110011011$ & $\phantom{-}2.141\times 10^{-2}$ & $\phantom{-}2.142\times 10^{-2}$ \\
    \hline
    $1001111000$ & $\phantom{-}2.092\times 10^{-2}$ & $\phantom{-}2.093\times 10^{-2}$ \\
    \hline
    $1011000110$ & $\phantom{-}2.003\times 10^{-2}$ & $\phantom{-}2.004\times 10^{-2}$ \\
    \hline
    $0111001100$ & $\phantom{-}1.951\times 10^{-2}$ & $\phantom{-}1.952\times 10^{-2}$ \\
    \hline
    $1101100000$ & $\phantom{-}1.856\times 10^{-2}$ & $\phantom{-}1.857\times 10^{-2}$ \\
    \hline
    $1100011010$ & $\phantom{-}1.855\times 10^{-2}$ & $\phantom{-}1.856\times 10^{-2}$ \\
    \hline
    $1010101100$ & $\phantom{-}1.819\times 10^{-2}$ & $\phantom{-}1.820\times 10^{-2}$ \\
    \hline
    $1001011101$ & $\phantom{-}1.711\times 10^{-2}$ & $\phantom{-}1.712\times 10^{-2}$ \\
    \hline
    $0101101101$ & $\phantom{-}1.635\times 10^{-2}$ & $\phantom{-}1.636\times 10^{-2}$ \\
    \hline
    $1011001001$ & $\phantom{-}1.630\times 10^{-2}$ & $\phantom{-}1.631\times 10^{-2}$ \\
    \hline
    $0011110110$ & $\phantom{-}1.626\times 10^{-2}$ & $\phantom{-}1.627\times 10^{-2}$ \\
    \hline
    $0111010010$ & $\phantom{-}1.562\times 10^{-2}$ & $\phantom{-}1.563\times 10^{-2}$ \\
    \hline
    $0110100111$ & $\phantom{-}1.549\times 10^{-2}$ & $\phantom{-}1.550\times 10^{-2}$ \\
    \hline
    $0110111000$ & $\phantom{-}1.489\times 10^{-2}$ & $\phantom{-}1.490\times 10^{-2}$ \\
    \hline
    $1110010000$ & $\phantom{-}1.456\times 10^{-2}$ & $\phantom{-}1.457\times 10^{-2}$ \\
    \hline
    $1010110010$ & $\phantom{-}1.410\times 10^{-2}$ & $\phantom{-}1.411\times 10^{-2}$ \\
    \hline
    $1100100110$ & $\phantom{-}1.356\times 10^{-2}$ & $\phantom{-}1.357\times 10^{-2}$ \\
    \hline
    $1101000011$ & $\phantom{-}1.350\times 10^{-2}$ & $\phantom{-}1.351\times 10^{-2}$ \\
    \hline
    $1010010111$ & $\phantom{-}1.325\times 10^{-2}$ & $\phantom{-}1.326\times 10^{-2}$ \\
    \hline
    $0011111001$ & $\phantom{-}1.310\times 10^{-2}$ & $\phantom{-}1.311\times 10^{-2}$ \\
    \hline
    $0101110011$ & $\phantom{-}1.232\times 10^{-2}$ & $\phantom{-}1.233\times 10^{-2}$ \\
    \hline
    $0110011101$ & $\phantom{-}1.111\times 10^{-2}$ & $\phantom{-}1.112\times 10^{-2}$ \\
    \hline
    $0111100001$ & $\phantom{-}1.095\times 10^{-2}$ & $\phantom{-}1.096\times 10^{-2}$ \\
    \hline
    $1100011100$ & $\phantom{-}1.078\times 10^{-2}$ & $\phantom{-}1.079\times 10^{-2}$ \\
    \hline
    $1100101001$ & $\phantom{-}1.076\times 10^{-2}$ & $\phantom{-}1.077\times 10^{-2}$ \\
    \hline
    $1001011110$ & $\phantom{-}1.024\times 10^{-2}$ & $\phantom{-}1.025\times 10^{-2}$ \\
    \hline
    $1011001010$ & $\phantom{-}9.892\times 10^{-3}$ & $\phantom{-}9.893\times 10^{-3}$ \\
    \hline
    $0101101110$ & $\phantom{-}9.795\times 10^{-3}$ & $\phantom{-}9.796\times 10^{-3}$ \\
    \hline
   \end{tabular}
  \end{center}
 \end{minipage}
\end{center}
\end{table}
\begin{table}
\begin{center}
 \begin{minipage}[t]{.45\textwidth}
  \begin{center}
   \begin{tabular}[t]{|c||p{21mm}|p{21mm}|}
    \hline
    $b^{10}$ & \multicolumn{1}{c|}{Lower bound} & \multicolumn{1}{c|}{Upper bound} \\
    \hline
    \hline
    $1001101011$ & $\phantom{-}9.556\times 10^{-3}$ & $\phantom{-}9.557\times 10^{-3}$ \\
    \hline
    $0111010100$ & $\phantom{-}9.159\times 10^{-3}$ & $\phantom{-}9.160\times 10^{-3}$ \\
    \hline
    $1010110100$ & $\phantom{-}8.158\times 10^{-3}$ & $\phantom{-}8.159\times 10^{-3}$ \\
    \hline
    $1110100000$ & $\phantom{-}8.045\times 10^{-3}$ & $\phantom{-}8.046\times 10^{-3}$ \\
    \hline
    $0011111010$ & $\phantom{-}7.860\times 10^{-3}$ & $\phantom{-}7.861\times 10^{-3}$ \\
    \hline
    $1011010001$ & $\phantom{-}7.256\times 10^{-3}$ & $\phantom{-}7.257\times 10^{-3}$ \\
    \hline
    $1101000101$ & $\phantom{-}6.846\times 10^{-3}$ & $\phantom{-}6.847\times 10^{-3}$ \\
    \hline
    $0011011111$ & $\phantom{-}6.767\times 10^{-3}$ & $\phantom{-}6.768\times 10^{-3}$ \\
    \hline
    $0111100010$ & $\phantom{-}6.618\times 10^{-3}$ & $\phantom{-}6.619\times 10^{-3}$ \\
    \hline
    $0100111111$ & $\phantom{-}6.522\times 10^{-3}$ & $\phantom{-}6.523\times 10^{-3}$ \\
    \hline
    $0110011110$ & $\phantom{-}6.489\times 10^{-3}$ & $\phantom{-}6.490\times 10^{-3}$ \\
    \hline
    $0110101011$ & $\phantom{-}6.439\times 10^{-3}$ & $\phantom{-}6.440\times 10^{-3}$ \\
    \hline
    $1100101010$ & $\phantom{-}6.351\times 10^{-3}$ & $\phantom{-}6.352\times 10^{-3}$ \\
    \hline
    $0101110101$ & $\phantom{-}6.120\times 10^{-3}$ & $\phantom{-}6.121\times 10^{-3}$ \\
    \hline
    $1100001111$ & $\phantom{-}5.632\times 10^{-3}$ & $\phantom{-}5.633\times 10^{-3}$ \\
    \hline
    $1011001100$ & $\phantom{-}5.615\times 10^{-3}$ & $\phantom{-}5.616\times 10^{-3}$ \\
    \hline
    $1010011011$ & $\phantom{-}5.170\times 10^{-3}$ & $\phantom{-}5.171\times 10^{-3}$ \\
    \hline
    $0111011000$ & $\phantom{-}5.071\times 10^{-3}$ & $\phantom{-}5.072\times 10^{-3}$ \\
    \hline
    $1100110001$ & $\phantom{-}4.504\times 10^{-3}$ & $\phantom{-}4.505\times 10^{-3}$ \\
    \hline
    $1001101101$ & $\phantom{-}4.487\times 10^{-3}$ & $\phantom{-}4.488\times 10^{-3}$ \\
    \hline
    $1010111000$ & $\phantom{-}4.466\times 10^{-3}$ & $\phantom{-}4.467\times 10^{-3}$ \\
    \hline
    $0011111100$ & $\phantom{-}4.425\times 10^{-3}$ & $\phantom{-}4.426\times 10^{-3}$ \\
    \hline
    $1111000000$ & $\phantom{-}4.291\times 10^{-3}$ & $\phantom{-}4.292\times 10^{-3}$ \\
    \hline
    $1011010010$ & $\phantom{-}4.245\times 10^{-3}$ & $\phantom{-}4.246\times 10^{-3}$ \\
    \hline
    $1101000110$ & $\phantom{-}3.937\times 10^{-3}$ & $\phantom{-}3.938\times 10^{-3}$ \\
    \hline
    $0111100100$ & $\phantom{-}3.766\times 10^{-3}$ & $\phantom{-}3.767\times 10^{-3}$ \\
    \hline
    $1100101100$ & $\phantom{-}3.529\times 10^{-3}$ & $\phantom{-}3.530\times 10^{-3}$ \\
    \hline
    $1110000011$ & $\phantom{-}3.525\times 10^{-3}$ & $\phantom{-}3.526\times 10^{-3}$ \\
    \hline
    $0111000111$ & $\phantom{-}3.493\times 10^{-3}$ & $\phantom{-}3.495\times 10^{-3}$ \\
    \hline
    $0101110110$ & $\phantom{-}3.488\times 10^{-3}$ & $\phantom{-}3.489\times 10^{-3}$ \\
    \hline
    $1010100111$ & $\phantom{-}3.230\times 10^{-3}$ & $\phantom{-}3.231\times 10^{-3}$ \\
    \hline
    $1001110011$ & $\phantom{-}3.070\times 10^{-3}$ & $\phantom{-}3.071\times 10^{-3}$ \\
    \hline
    $1101001001$ & $\phantom{-}3.028\times 10^{-3}$ & $\phantom{-}3.029\times 10^{-3}$ \\
    \hline
    $0110101101$ & $\phantom{-}2.924\times 10^{-3}$ & $\phantom{-}2.925\times 10^{-3}$ \\
    \hline
    $1011100001$ & $\phantom{-}2.827\times 10^{-3}$ & $\phantom{-}2.828\times 10^{-3}$ \\
    \hline
    $0101111001$ & $\phantom{-}2.616\times 10^{-3}$ & $\phantom{-}2.617\times 10^{-3}$ \\
    \hline
    $1100110010$ & $\phantom{-}2.566\times 10^{-3}$ & $\phantom{-}2.567\times 10^{-3}$ \\
    \hline
    $1001101110$ & $\phantom{-}2.505\times 10^{-3}$ & $\phantom{-}2.506\times 10^{-3}$ \\
    \hline
    $1011010100$ & $\phantom{-}2.351\times 10^{-3}$ & $\phantom{-}2.352\times 10^{-3}$ \\
    \hline
    $1010011101$ & $\phantom{-}2.267\times 10^{-3}$ & $\phantom{-}2.268\times 10^{-3}$ \\
    \hline
    $0111101000$ & $\phantom{-}2.047\times 10^{-3}$ & $\phantom{-}2.048\times 10^{-3}$ \\
    \hline
    $0110110011$ & $\phantom{-}1.982\times 10^{-3}$ & $\phantom{-}1.983\times 10^{-3}$ \\
    \hline
    $1000111111$ & $\phantom{-}1.749\times 10^{-3}$ & $\phantom{-}1.750\times 10^{-3}$ \\
    \hline
    $1101001010$ & $\phantom{-}1.697\times 10^{-3}$ & $\phantom{-}1.698\times 10^{-3}$ \\
    \hline
    $1110000101$ & $\phantom{-}1.627\times 10^{-3}$ & $\phantom{-}1.628\times 10^{-3}$ \\
    \hline
    $0110101110$ & $\phantom{-}1.608\times 10^{-3}$ & $\phantom{-}1.609\times 10^{-3}$ \\
    \hline
    $1011100010$ & $\phantom{-}1.602\times 10^{-3}$ & $\phantom{-}1.603\times 10^{-3}$ \\
    \hline
    $0011101111$ & $\phantom{-}1.561\times 10^{-3}$ & $\phantom{-}1.562\times 10^{-3}$ \\
    \hline
    $0101111010$ & $\phantom{-}1.453\times 10^{-3}$ & $\phantom{-}1.454\times 10^{-3}$ \\
    \hline
    $1100010111$ & $\phantom{-}1.422\times 10^{-3}$ & $\phantom{-}1.423\times 10^{-3}$ \\
    \hline
    $1100110100$ & $\phantom{-}1.393\times 10^{-3}$ & $\phantom{-}1.394\times 10^{-3}$ \\
    \hline
    $1001110101$ & $\phantom{-}1.325\times 10^{-3}$ & $\phantom{-}1.326\times 10^{-3}$ \\
    \hline
    $1011011000$ & $\phantom{-}1.251\times 10^{-3}$ & $\phantom{-}1.252\times 10^{-3}$ \\
    \hline
    $1010011110$ & $\phantom{-}1.233\times 10^{-3}$ & $\phantom{-}1.234\times 10^{-3}$ \\
    \hline
    $0111001011$ & $\phantom{-}1.176\times 10^{-3}$ & $\phantom{-}1.177\times 10^{-3}$ \\
    \hline
    $1101010001$ & $\phantom{-}1.172\times 10^{-3}$ & $\phantom{-}1.173\times 10^{-3}$ \\
    \hline
    $0111110000$ & $\phantom{-}1.077\times 10^{-3}$ & $\phantom{-}1.078\times 10^{-3}$ \\
    \hline
    $1010101011$ & $\phantom{-}1.034\times 10^{-3}$ & $\phantom{-}1.035\times 10^{-3}$ \\
    \hline
    $0101011111$ & $\phantom{-}9.917\times 10^{-4}$ & $\phantom{-}9.918\times 10^{-4}$ \\
    \hline
    $1101001100$ & $\phantom{-}9.109\times 10^{-4}$ & $\phantom{-}9.110\times 10^{-4}$ \\
    \hline
    $1110000110$ & $\phantom{-}8.914\times 10^{-4}$ & $\phantom{-}8.915\times 10^{-4}$ \\
    \hline
    $1011100100$ & $\phantom{-}8.700\times 10^{-4}$ & $\phantom{-}8.701\times 10^{-4}$ \\
    \hline
    $0110110101$ & $\phantom{-}8.223\times 10^{-4}$ & $\phantom{-}8.224\times 10^{-4}$ \\
    \hline
    $0101111100$ & $\phantom{-}7.749\times 10^{-4}$ & $\phantom{-}7.750\times 10^{-4}$ \\
    \hline
   \end{tabular}
  \end{center}
 \end{minipage}
 \begin{minipage}[t]{.45\textwidth}
  \begin{center}
   \begin{tabular}[t]{|c||p{21mm}|p{21mm}|}
    \hline
    $b^{10}$ & \multicolumn{1}{c|}{Lower bound} & \multicolumn{1}{c|}{Upper bound} \\
    \hline
    \hline
    $1100111000$ & $\phantom{-}7.321\times 10^{-4}$ & $\phantom{-}7.322\times 10^{-4}$ \\
    \hline
    $1001110110$ & $\phantom{-}7.147\times 10^{-4}$ & $\phantom{-}7.148\times 10^{-4}$ \\
    \hline
    $1110001001$ & $\phantom{-}6.668\times 10^{-4}$ & $\phantom{-}6.669\times 10^{-4}$ \\
    \hline
    $1101010010$ & $\phantom{-}6.418\times 10^{-4}$ & $\phantom{-}6.419\times 10^{-4}$ \\
    \hline
    $1001111001$ & $\phantom{-}4.968\times 10^{-4}$ & $\phantom{-}4.969\times 10^{-4}$ \\
    \hline
    $0111001101$ & $\phantom{-}4.671\times 10^{-4}$ & $\phantom{-}4.672\times 10^{-4}$ \\
    \hline
    $1011101000$ & $\phantom{-}4.576\times 10^{-4}$ & $\phantom{-}4.577\times 10^{-4}$ \\
    \hline
    $1011000111$ & $\phantom{-}4.529\times 10^{-4}$ & $\phantom{-}4.530\times 10^{-4}$ \\
    \hline
    $0110110110$ & $\phantom{-}4.381\times 10^{-4}$ & $\phantom{-}4.382\times 10^{-4}$ \\
    \hline
    $1100011011$ & $\phantom{-}4.046\times 10^{-4}$ & $\phantom{-}4.048\times 10^{-4}$ \\
    \hline
    $1101100001$ & $\phantom{-}4.037\times 10^{-4}$ & $\phantom{-}4.038\times 10^{-4}$ \\
    \hline
    $1010101101$ & $\phantom{-}4.008\times 10^{-4}$ & $\phantom{-}4.009\times 10^{-4}$ \\
    \hline
    $1110001010$ & $\phantom{-}3.597\times 10^{-4}$ & $\phantom{-}3.598\times 10^{-4}$ \\
    \hline
    $1101010100$ & $\phantom{-}3.395\times 10^{-4}$ & $\phantom{-}3.396\times 10^{-4}$ \\
    \hline
    $0011110111$ & $\phantom{-}3.363\times 10^{-4}$ & $\phantom{-}3.364\times 10^{-4}$ \\
    \hline
    $0111010011$ & $\phantom{-}2.972\times 10^{-4}$ & $\phantom{-}2.973\times 10^{-4}$ \\
    \hline
    $0110111001$ & $\phantom{-}2.958\times 10^{-4}$ & $\phantom{-}2.959\times 10^{-4}$ \\
    \hline
    $1001111010$ & $\phantom{-}2.634\times 10^{-4}$ & $\phantom{-}2.635\times 10^{-4}$ \\
    \hline
    $0111001110$ & $\phantom{-}2.459\times 10^{-4}$ & $\phantom{-}2.460\times 10^{-4}$ \\
    \hline
    $1110010001$ & $\phantom{-}2.443\times 10^{-4}$ & $\phantom{-}2.444\times 10^{-4}$ \\
    \hline
    $1010110011$ & $\phantom{-}2.421\times 10^{-4}$ & $\phantom{-}2.422\times 10^{-4}$ \\
    \hline
    $1011110000$ & $\phantom{-}2.356\times 10^{-4}$ & $\phantom{-}2.357\times 10^{-4}$ \\
    \hline
    $1100100111$ & $\phantom{-}2.252\times 10^{-4}$ & $\phantom{-}2.253\times 10^{-4}$ \\
    \hline
    $1101100010$ & $\phantom{-}2.166\times 10^{-4}$ & $\phantom{-}2.167\times 10^{-4}$ \\
    \hline
    $1010101110$ & $\phantom{-}2.099\times 10^{-4}$ & $\phantom{-}2.100\times 10^{-4}$ \\
    \hline
    $1110001100$ & $\phantom{-}1.884\times 10^{-4}$ & $\phantom{-}1.885\times 10^{-4}$ \\
    \hline
    $1101011000$ & $\phantom{-}1.755\times 10^{-4}$ & $\phantom{-}1.756\times 10^{-4}$ \\
    \hline
    $0110111010$ & $\phantom{-}1.552\times 10^{-4}$ & $\phantom{-}1.553\times 10^{-4}$ \\
    \hline
    $1100011101$ & $\phantom{-}1.470\times 10^{-4}$ & $\phantom{-}1.471\times 10^{-4}$ \\
    \hline
    $1001111100$ & $\phantom{-}1.362\times 10^{-4}$ & $\phantom{-}1.363\times 10^{-4}$ \\
    \hline
    $1001011111$ & $\phantom{-}1.306\times 10^{-4}$ & $\phantom{-}1.307\times 10^{-4}$ \\
    \hline
    $1110010010$ & $\phantom{-}1.300\times 10^{-4}$ & $\phantom{-}1.301\times 10^{-4}$ \\
    \hline
    $0101101111$ & $\phantom{-}1.267\times 10^{-4}$ & $\phantom{-}1.268\times 10^{-4}$ \\
    \hline
    $1011001011$ & $\phantom{-}1.179\times 10^{-4}$ & $\phantom{-}1.180\times 10^{-4}$ \\
    \hline
    $1101100100$ & $\phantom{-}1.131\times 10^{-4}$ & $\phantom{-}1.132\times 10^{-4}$ \\
    \hline
    $0111010101$ & $\phantom{-}1.102\times 10^{-4}$ & $\phantom{-}1.103\times 10^{-4}$ \\
    \hline
    $1010110101$ & $\phantom{-}8.711\times 10^{-5}$ & $\phantom{-}8.712\times 10^{-5}$ \\
    \hline
    $0011111011$ & $\phantom{-}8.393\times 10^{-5}$ & $\phantom{-}8.394\times 10^{-5}$ \\
    \hline
    $1110100001$ & $\phantom{-}8.140\times 10^{-5}$ & $\phantom{-}8.141\times 10^{-5}$ \\
    \hline
    $0110111100$ & $\phantom{-}7.974\times 10^{-5}$ & $\phantom{-}7.975\times 10^{-5}$ \\
    \hline
    $1100011110$ & $\phantom{-}7.595\times 10^{-5}$ & $\phantom{-}7.596\times 10^{-5}$ \\
    \hline
    $1110010100$ & $\phantom{-}6.759\times 10^{-5}$ & $\phantom{-}6.760\times 10^{-5}$ \\
    \hline
    $0110011111$ & $\phantom{-}5.883\times 10^{-5}$ & $\phantom{-}5.884\times 10^{-5}$ \\
    \hline
    $1101101000$ & $\phantom{-}5.809\times 10^{-5}$ & $\phantom{-}5.810\times 10^{-5}$ \\
    \hline
    $0111100011$ & $\phantom{-}5.715\times 10^{-5}$ & $\phantom{-}5.716\times 10^{-5}$ \\
    \hline
    $0111010110$ & $\phantom{-}5.705\times 10^{-5}$ & $\phantom{-}5.706\times 10^{-5}$ \\
    \hline
    $1100101011$ & $\phantom{-}5.377\times 10^{-5}$ & $\phantom{-}5.378\times 10^{-5}$ \\
    \hline
    $1010110110$ & $\phantom{-}4.485\times 10^{-5}$ & $\phantom{-}4.486\times 10^{-5}$ \\
    \hline
    $1110100010$ & $\phantom{-}4.281\times 10^{-5}$ & $\phantom{-}4.282\times 10^{-5}$ \\
    \hline
    $1011001101$ & $\phantom{-}4.079\times 10^{-5}$ & $\phantom{-}4.080\times 10^{-5}$ \\
    \hline
    $0111011001$ & $\phantom{-}3.635\times 10^{-5}$ & $\phantom{-}3.636\times 10^{-5}$ \\
    \hline
    $1110011000$ & $\phantom{-}3.456\times 10^{-5}$ & $\phantom{-}3.457\times 10^{-5}$ \\
    \hline
    $1101110000$ & $\phantom{-}2.947\times 10^{-5}$ & $\phantom{-}2.948\times 10^{-5}$ \\
    \hline
    $0011111101$ & $\phantom{-}2.861\times 10^{-5}$ & $\phantom{-}2.862\times 10^{-5}$ \\
    \hline
    $1010111001$ & $\phantom{-}2.788\times 10^{-5}$ & $\phantom{-}2.789\times 10^{-5}$ \\
    \hline
    $1111000001$ & $\phantom{-}2.510\times 10^{-5}$ & $\phantom{-}2.511\times 10^{-5}$ \\
    \hline
    $1011010011$ & $\phantom{-}2.315\times 10^{-5}$ & $\phantom{-}2.316\times 10^{-5}$ \\
    \hline
    $1110100100$ & $\phantom{-}2.209\times 10^{-5}$ & $\phantom{-}2.210\times 10^{-5}$ \\
    \hline
    $1101000111$ & $\phantom{-}2.092\times 10^{-5}$ & $\phantom{-}2.093\times 10^{-5}$ \\
    \hline
    $1011001110$ & $\phantom{-}2.086\times 10^{-5}$ & $\phantom{-}2.087\times 10^{-5}$ \\
    \hline
    $0111100101$ & $\phantom{-}2.006\times 10^{-5}$ & $\phantom{-}2.007\times 10^{-5}$ \\
    \hline
    $0111011010$ & $\phantom{-}1.864\times 10^{-5}$ & $\phantom{-}1.865\times 10^{-5}$ \\
    \hline
    $1100101101$ & $\phantom{-}1.783\times 10^{-5}$ & $\phantom{-}1.784\times 10^{-5}$ \\
    \hline
    $0101110111$ & $\phantom{-}1.698\times 10^{-5}$ & $\phantom{-}1.699\times 10^{-5}$ \\
    \hline
   \end{tabular}
  \end{center}
 \end{minipage}
\end{center}
\end{table}
\begin{table}
\begin{center}
 \begin{minipage}[t]{.45\textwidth}
  \begin{center}
   \begin{tabular}[t]{|c||p{21mm}|p{21mm}|}
    \hline
    $b^{10}$ & \multicolumn{1}{c|}{Lower bound} & \multicolumn{1}{c|}{Upper bound} \\
    \hline
    \hline
    $0011111110$ & $\phantom{-}1.460\times 10^{-5}$ & $\phantom{-}1.461\times 10^{-5}$ \\
    \hline
    $1010111010$ & $\phantom{-}1.424\times 10^{-5}$ & $\phantom{-}1.425\times 10^{-5}$ \\
    \hline
    $1111000010$ & $\phantom{-}1.306\times 10^{-5}$ & $\phantom{-}1.307\times 10^{-5}$ \\
    \hline
    $1110101000$ & $\phantom{-}1.125\times 10^{-5}$ & $\phantom{-}1.126\times 10^{-5}$ \\
    \hline
    $0111100110$ & $\phantom{-}1.024\times 10^{-5}$ & $\phantom{-}1.025\times 10^{-5}$ \\
    \hline
    $1100110011$ & $\phantom{-}9.559\times 10^{-6}$ & $\phantom{-}9.561\times 10^{-6}$ \\
    \hline
    $0111011100$ & $\phantom{-}9.456\times 10^{-6}$ & $\phantom{-}9.457\times 10^{-6}$ \\
    \hline
    $1100101110$ & $\phantom{-}9.068\times 10^{-6}$ & $\phantom{-}9.069\times 10^{-6}$ \\
    \hline
    $1001101111$ & $\phantom{-}8.762\times 10^{-6}$ & $\phantom{-}8.763\times 10^{-6}$ \\
    \hline
    $1011010101$ & $\phantom{-}7.615\times 10^{-6}$ & $\phantom{-}7.616\times 10^{-6}$ \\
    \hline
    $1010111100$ & $\phantom{-}7.204\times 10^{-6}$ & $\phantom{-}7.205\times 10^{-6}$ \\
    \hline
    $1111000100$ & $\phantom{-}6.701\times 10^{-6}$ & $\phantom{-}6.702\times 10^{-6}$ \\
    \hline
    $0111101001$ & $\phantom{-}6.376\times 10^{-6}$ & $\phantom{-}6.377\times 10^{-6}$ \\
    \hline
    $1110110000$ & $\phantom{-}5.686\times 10^{-6}$ & $\phantom{-}5.687\times 10^{-6}$ \\
    \hline
    $1101001011$ & $\phantom{-}4.189\times 10^{-6}$ & $\phantom{-}4.190\times 10^{-6}$ \\
    \hline
    $0110101111$ & $\phantom{-}4.066\times 10^{-6}$ & $\phantom{-}4.067\times 10^{-6}$ \\
    \hline
    $1011010110$ & $\phantom{-}3.862\times 10^{-6}$ & $\phantom{-}3.863\times 10^{-6}$ \\
    \hline
    $1011100011$ & $\phantom{-}3.530\times 10^{-6}$ & $\phantom{-}3.531\times 10^{-6}$ \\
    \hline
    $1111001000$ & $\phantom{-}3.402\times 10^{-6}$ & $\phantom{-}3.403\times 10^{-6}$ \\
    \hline
    $0111101010$ & $\phantom{-}3.242\times 10^{-6}$ & $\phantom{-}3.243\times 10^{-6}$ \\
    \hline
    $0101111011$ & $\phantom{-}3.154\times 10^{-6}$ & $\phantom{-}3.155\times 10^{-6}$ \\
    \hline
    $1100110101$ & $\phantom{-}3.017\times 10^{-6}$ & $\phantom{-}3.018\times 10^{-6}$ \\
    \hline
    $1010011111$ & $\phantom{-}2.339\times 10^{-6}$ & $\phantom{-}2.340\times 10^{-6}$ \\
    \hline
    $1011011001$ & $\phantom{-}2.283\times 10^{-6}$ & $\phantom{-}2.284\times 10^{-6}$ \\
    \hline
    $0111110001$ & $\phantom{-}1.874\times 10^{-6}$ & $\phantom{-}1.875\times 10^{-6}$ \\
    \hline
    $1111010000$ & $\phantom{-}1.716\times 10^{-6}$ & $\phantom{-}1.717\times 10^{-6}$ \\
    \hline
    $0111101100$ & $\phantom{-}1.636\times 10^{-6}$ & $\phantom{-}1.637\times 10^{-6}$ \\
    \hline
    $1100110110$ & $\phantom{-}1.524\times 10^{-6}$ & $\phantom{-}1.525\times 10^{-6}$ \\
    \hline
    $1101001101$ & $\phantom{-}1.284\times 10^{-6}$ & $\phantom{-}1.285\times 10^{-6}$ \\
    \hline
    $1011011010$ & $\phantom{-}1.153\times 10^{-6}$ & $\phantom{-}1.154\times 10^{-6}$ \\
    \hline
    $1110000111$ & $\phantom{-}1.138\times 10^{-6}$ & $\phantom{-}1.139\times 10^{-6}$ \\
    \hline
    $1011100101$ & $\phantom{-}1.114\times 10^{-6}$ & $\phantom{-}1.115\times 10^{-6}$ \\
    \hline
    $0111110010$ & $\phantom{-}9.493\times 10^{-7}$ & $\phantom{-}9.494\times 10^{-7}$ \\
    \hline
    $0101111101$ & $\phantom{-}9.489\times 10^{-7}$ & $\phantom{-}9.490\times 10^{-7}$ \\
    \hline
    $1100111001$ & $\phantom{-}8.771\times 10^{-7}$ & $\phantom{-}8.772\times 10^{-7}$ \\
    \hline
    $1111100000$ & $\phantom{-}8.621\times 10^{-7}$ & $\phantom{-}8.622\times 10^{-7}$ \\
    \hline
    $1001110111$ & $\phantom{-}7.449\times 10^{-7}$ & $\phantom{-}7.450\times 10^{-7}$ \\
    \hline
    $1101001110$ & $\phantom{-}6.471\times 10^{-7}$ & $\phantom{-}6.473\times 10^{-7}$ \\
    \hline
    $1101010011$ & $\phantom{-}6.448\times 10^{-7}$ & $\phantom{-}6.449\times 10^{-7}$ \\
    \hline
    $1011011100$ & $\phantom{-}5.799\times 10^{-7}$ & $\phantom{-}5.800\times 10^{-7}$ \\
    \hline
    $1011100110$ & $\phantom{-}5.622\times 10^{-7}$ & $\phantom{-}5.623\times 10^{-7}$ \\
    \hline
    $0111110100$ & $\phantom{-}4.780\times 10^{-7}$ & $\phantom{-}4.781\times 10^{-7}$ \\
    \hline
    $0101111110$ & $\phantom{-}4.774\times 10^{-7}$ & $\phantom{-}4.775\times 10^{-7}$ \\
    \hline
    $1100111010$ & $\phantom{-}4.417\times 10^{-7}$ & $\phantom{-}4.418\times 10^{-7}$ \\
    \hline
    $0110110111$ & $\phantom{-}3.317\times 10^{-7}$ & $\phantom{-}3.318\times 10^{-7}$ \\
    \hline
    $1011101001$ & $\phantom{-}3.259\times 10^{-7}$ & $\phantom{-}3.260\times 10^{-7}$ \\
    \hline
    $0111111000$ & $\phantom{-}2.398\times 10^{-7}$ & $\phantom{-}2.399\times 10^{-7}$ \\
    \hline
    $1100111100$ & $\phantom{-}2.217\times 10^{-7}$ & $\phantom{-}2.218\times 10^{-7}$ \\
    \hline
    $1110001011$ & $\phantom{-}1.964\times 10^{-7}$ & $\phantom{-}1.965\times 10^{-7}$ \\
    \hline
    $1101010101$ & $\phantom{-}1.913\times 10^{-7}$ & $\phantom{-}1.914\times 10^{-7}$ \\
    \hline
    $1011101010$ & $\phantom{-}1.640\times 10^{-7}$ & $\phantom{-}1.641\times 10^{-7}$ \\
    \hline
    $1001111011$ & $\phantom{-}1.078\times 10^{-7}$ & $\phantom{-}1.079\times 10^{-7}$ \\
    \hline
    $0111001111$ & $\phantom{-}1.056\times 10^{-7}$ & $\phantom{-}1.057\times 10^{-7}$ \\
    \hline
    $1101010110$ & $\phantom{-}9.611\times 10^{-8}$ & $\phantom{-}9.612\times 10^{-8}$ \\
    \hline
    $1011110001$ & $\phantom{-}9.002\times 10^{-8}$ & $\phantom{-}9.003\times 10^{-8}$ \\
    \hline
    $1011101100$ & $\phantom{-}8.230\times 10^{-8}$ & $\phantom{-}8.231\times 10^{-8}$ \\
    \hline
    $1101100011$ & $\phantom{-}7.883\times 10^{-8}$ & $\phantom{-}7.884\times 10^{-8}$ \\
    \hline
    $1010101111$ & $\phantom{-}7.685\times 10^{-8}$ & $\phantom{-}7.686\times 10^{-8}$ \\
    \hline
    $1110001101$ & $\phantom{-}5.679\times 10^{-8}$ & $\phantom{-}5.680\times 10^{-8}$ \\
    \hline
    $1101011001$ & $\phantom{-}5.334\times 10^{-8}$ & $\phantom{-}5.335\times 10^{-8}$ \\
    \hline
    $1011110010$ & $\phantom{-}4.521\times 10^{-8}$ & $\phantom{-}4.522\times 10^{-8}$ \\
    \hline
    $0110111011$ & $\phantom{-}4.501\times 10^{-8}$ & $\phantom{-}4.502\times 10^{-8}$ \\
    \hline
    $1001111101$ & $\phantom{-}2.997\times 10^{-8}$ & $\phantom{-}2.998\times 10^{-8}$ \\
    \hline
    $1110001110$ & $\phantom{-}2.848\times 10^{-8}$ & $\phantom{-}2.849\times 10^{-8}$ \\
    \hline
   \end{tabular}
  \end{center}
 \end{minipage}
 \begin{minipage}[t]{.45\textwidth}
  \begin{center}
   \begin{tabular}[t]{|c||p{21mm}|p{21mm}|}
    \hline
    $b^{10}$ & \multicolumn{1}{c|}{Lower bound} & \multicolumn{1}{c|}{Upper bound} \\
    \hline
    \hline
    $1110010011$ & $\phantom{-}2.723\times 10^{-8}$ & $\phantom{-}2.724\times 10^{-8}$ \\
    \hline
    $1101011010$ & $\phantom{-}2.676\times 10^{-8}$ & $\phantom{-}2.677\times 10^{-8}$ \\
    \hline
    $1101100101$ & $\phantom{-}2.269\times 10^{-8}$ & $\phantom{-}2.270\times 10^{-8}$ \\
    \hline
    $1011110100$ & $\phantom{-}2.266\times 10^{-8}$ & $\phantom{-}2.267\times 10^{-8}$ \\
    \hline
    $1001111110$ & $\phantom{-}1.501\times 10^{-8}$ & $\phantom{-}1.502\times 10^{-8}$ \\
    \hline
    $1101011100$ & $\phantom{-}1.340\times 10^{-8}$ & $\phantom{-}1.341\times 10^{-8}$ \\
    \hline
    $0110111101$ & $\phantom{-}1.230\times 10^{-8}$ & $\phantom{-}1.231\times 10^{-8}$ \\
    \hline
    $1101100110$ & $\phantom{-}1.137\times 10^{-8}$ & $\phantom{-}1.138\times 10^{-8}$ \\
    \hline
    $1011111000$ & $\phantom{-}1.134\times 10^{-8}$ & $\phantom{-}1.135\times 10^{-8}$ \\
    \hline
    $1100011111$ & $\phantom{-}1.062\times 10^{-8}$ & $\phantom{-}1.063\times 10^{-8}$ \\
    \hline
    $1110010101$ & $\phantom{-}7.727\times 10^{-9}$ & $\phantom{-}7.728\times 10^{-9}$ \\
    \hline
    $1101101001$ & $\phantom{-}6.207\times 10^{-9}$ & $\phantom{-}6.208\times 10^{-9}$ \\
    \hline
    $0110111110$ & $\phantom{-}6.161\times 10^{-9}$ & $\phantom{-}6.162\times 10^{-9}$ \\
    \hline
    $0111010111$ & $\phantom{-}6.074\times 10^{-9}$ & $\phantom{-}6.076\times 10^{-9}$ \\
    \hline
    $1110010110$ & $\phantom{-}3.871\times 10^{-9}$ & $\phantom{-}3.872\times 10^{-9}$ \\
    \hline
    $1010110111$ & $\phantom{-}3.796\times 10^{-9}$ & $\phantom{-}3.797\times 10^{-9}$ \\
    \hline
    $1110100011$ & $\phantom{-}3.134\times 10^{-9}$ & $\phantom{-}3.135\times 10^{-9}$ \\
    \hline
    $1101101010$ & $\phantom{-}3.109\times 10^{-9}$ & $\phantom{-}3.110\times 10^{-9}$ \\
    \hline
    $1110011001$ & $\phantom{-}2.093\times 10^{-9}$ & $\phantom{-}2.094\times 10^{-9}$ \\
    \hline
    $1101110001$ & $\phantom{-}1.638\times 10^{-9}$ & $\phantom{-}1.639\times 10^{-9}$ \\
    \hline
    $1101101100$ & $\phantom{-}1.556\times 10^{-9}$ & $\phantom{-}1.557\times 10^{-9}$ \\
    \hline
    $1110011010$ & $\phantom{-}1.048\times 10^{-9}$ & $\phantom{-}1.049\times 10^{-9}$ \\
    \hline
    $1110100101$ & $\phantom{-}8.741\times 10^{-10}$ & $\phantom{-}8.742\times 10^{-10}$ \\
    \hline
    $1101110010$ & $\phantom{-}8.202\times 10^{-10}$ & $\phantom{-}8.203\times 10^{-10}$ \\
    \hline
    $1011001111$ & $\phantom{-}8.196\times 10^{-10}$ & $\phantom{-}8.197\times 10^{-10}$ \\
    \hline
    $0111011011$ & $\phantom{-}6.924\times 10^{-10}$ & $\phantom{-}6.925\times 10^{-10}$ \\
    \hline
    $1110011100$ & $\phantom{-}5.244\times 10^{-10}$ & $\phantom{-}5.245\times 10^{-10}$ \\
    \hline
    $1110100110$ & $\phantom{-}4.376\times 10^{-10}$ & $\phantom{-}4.377\times 10^{-10}$ \\
    \hline
    $0011111111$ & $\phantom{-}4.232\times 10^{-10}$ & $\phantom{-}4.233\times 10^{-10}$ \\
    \hline
    $1101110100$ & $\phantom{-}4.103\times 10^{-10}$ & $\phantom{-}4.104\times 10^{-10}$ \\
    \hline
    $1010111011$ & $\phantom{-}4.073\times 10^{-10}$ & $\phantom{-}4.074\times 10^{-10}$ \\
    \hline
    $1111000011$ & $\phantom{-}3.111\times 10^{-10}$ & $\phantom{-}3.112\times 10^{-10}$ \\
    \hline
    $1110101001$ & $\phantom{-}2.344\times 10^{-10}$ & $\phantom{-}2.345\times 10^{-10}$ \\
    \hline
    $1101111000$ & $\phantom{-}2.052\times 10^{-10}$ & $\phantom{-}2.053\times 10^{-10}$ \\
    \hline
    $0111100111$ & $\phantom{-}2.051\times 10^{-10}$ & $\phantom{-}2.052\times 10^{-10}$ \\
    \hline
    $0111011101$ & $\phantom{-}1.822\times 10^{-10}$ & $\phantom{-}1.823\times 10^{-10}$ \\
    \hline
    $1100101111$ & $\phantom{-}1.717\times 10^{-10}$ & $\phantom{-}1.718\times 10^{-10}$ \\
    \hline
    $1110101010$ & $\phantom{-}1.173\times 10^{-10}$ & $\phantom{-}1.174\times 10^{-10}$ \\
    \hline
    $1010111101$ & $\phantom{-}1.062\times 10^{-10}$ & $\phantom{-}1.063\times 10^{-10}$ \\
    \hline
    $0111011110$ & $\phantom{-}9.115\times 10^{-11}$ & $\phantom{-}9.116\times 10^{-11}$ \\
    \hline
    $1111000101$ & $\phantom{-}8.548\times 10^{-11}$ & $\phantom{-}8.549\times 10^{-11}$ \\
    \hline
    $1110110001$ & $\phantom{-}6.114\times 10^{-11}$ & $\phantom{-}6.115\times 10^{-11}$ \\
    \hline
    $1110101100$ & $\phantom{-}5.868\times 10^{-11}$ & $\phantom{-}5.869\times 10^{-11}$ \\
    \hline
    $1010111110$ & $\phantom{-}5.311\times 10^{-11}$ & $\phantom{-}5.312\times 10^{-11}$ \\
    \hline
    $1111000110$ & $\phantom{-}4.277\times 10^{-11}$ & $\phantom{-}4.278\times 10^{-11}$ \\
    \hline
    $1110110010$ & $\phantom{-}3.059\times 10^{-11}$ & $\phantom{-}3.060\times 10^{-11}$ \\
    \hline
    $1011010111$ & $\phantom{-}2.936\times 10^{-11}$ & $\phantom{-}2.937\times 10^{-11}$ \\
    \hline
    $1111001001$ & $\phantom{-}2.273\times 10^{-11}$ & $\phantom{-}2.274\times 10^{-11}$ \\
    \hline
    $0111101011$ & $\phantom{-}2.180\times 10^{-11}$ & $\phantom{-}2.181\times 10^{-11}$ \\
    \hline
    $1110110100$ & $\phantom{-}1.530\times 10^{-11}$ & $\phantom{-}1.531\times 10^{-11}$ \\
    \hline
    $1111001010$ & $\phantom{-}1.137\times 10^{-11}$ & $\phantom{-}1.138\times 10^{-11}$ \\
    \hline
    $1110111000$ & $\phantom{-}7.651\times 10^{-12}$ & $\phantom{-}7.652\times 10^{-12}$ \\
    \hline
    $1111010001$ & $\phantom{-}5.904\times 10^{-12}$ & $\phantom{-}5.905\times 10^{-12}$ \\
    \hline
    $1111001100$ & $\phantom{-}5.688\times 10^{-12}$ & $\phantom{-}5.689\times 10^{-12}$ \\
    \hline
    $0111101101$ & $\phantom{-}5.655\times 10^{-12}$ & $\phantom{-}5.656\times 10^{-12}$ \\
    \hline
    $1100110111$ & $\phantom{-}5.282\times 10^{-12}$ & $\phantom{-}5.283\times 10^{-12}$ \\
    \hline
    $1111010010$ & $\phantom{-}2.953\times 10^{-12}$ & $\phantom{-}2.954\times 10^{-12}$ \\
    \hline
    $0111101110$ & $\phantom{-}2.828\times 10^{-12}$ & $\phantom{-}2.829\times 10^{-12}$ \\
    \hline
    $1011011011$ & $\phantom{-}2.754\times 10^{-12}$ & $\phantom{-}2.755\times 10^{-12}$ \\
    \hline
    $0111110011$ & $\phantom{-}1.975\times 10^{-12}$ & $\phantom{-}1.976\times 10^{-12}$ \\
    \hline
    $1111100001$ & $\phantom{-}1.509\times 10^{-12}$ & $\phantom{-}1.510\times 10^{-12}$ \\
    \hline
    $1111010100$ & $\phantom{-}1.476\times 10^{-12}$ & $\phantom{-}1.477\times 10^{-12}$ \\
    \hline
    $1101001111$ & $\phantom{-}9.573\times 10^{-13}$ & $\phantom{-}9.579\times 10^{-13}$ \\
    \hline
    $1111100010$ & $\phantom{-}7.550\times 10^{-13}$ & $\phantom{-}7.551\times 10^{-13}$ \\
    \hline
   \end{tabular}
  \end{center}
 \end{minipage}
\end{center}
\end{table}
\begin{table}
\begin{center}
 \begin{minipage}[t]{.45\textwidth}
  \begin{center}
   \begin{tabular}[t]{|c||p{21mm}|p{21mm}|}
    \hline
    $b^{10}$ & \multicolumn{1}{c|}{Lower bound} & \multicolumn{1}{c|}{Upper bound} \\
    \hline
    \hline
    $1111011000$ & $\phantom{-}7.385\times 10^{-13}$ & $\phantom{-}7.386\times 10^{-13}$ \\
    \hline
    $1011011101$ & $\phantom{-}7.041\times 10^{-13}$ & $\phantom{-}7.042\times 10^{-13}$ \\
    \hline
    $1011100111$ & $\phantom{-}6.420\times 10^{-13}$ & $\phantom{-}6.421\times 10^{-13}$ \\
    \hline
    $0111110101$ & $\phantom{-}5.090\times 10^{-13}$ & $\phantom{-}5.091\times 10^{-13}$ \\
    \hline
    $0101111111$ & $\phantom{-}4.916\times 10^{-13}$ & $\phantom{-}4.917\times 10^{-13}$ \\
    \hline
    $1100111011$ & $\phantom{-}4.683\times 10^{-13}$ & $\phantom{-}4.684\times 10^{-13}$ \\
    \hline
    $1111100100$ & $\phantom{-}3.775\times 10^{-13}$ & $\phantom{-}3.776\times 10^{-13}$ \\
    \hline
    $1011011110$ & $\phantom{-}3.520\times 10^{-13}$ & $\phantom{-}3.521\times 10^{-13}$ \\
    \hline
    $0111110110$ & $\phantom{-}2.545\times 10^{-13}$ & $\phantom{-}2.546\times 10^{-13}$ \\
    \hline
    $1111101000$ & $\phantom{-}1.887\times 10^{-13}$ & $\phantom{-}1.888\times 10^{-13}$ \\
    \hline
    $0111111001$ & $\phantom{-}1.294\times 10^{-13}$ & $\phantom{-}1.295\times 10^{-13}$ \\
    \hline
    $1100111101$ & $\phantom{-}1.190\times 10^{-13}$ & $\phantom{-}1.191\times 10^{-13}$ \\
    \hline
    $1111110000$ & $\phantom{-}9.440\times 10^{-14}$ & $\phantom{-}9.441\times 10^{-14}$ \\
    \hline
    $0111111010$ & $\phantom{-}6.471\times 10^{-14}$ & $\phantom{-}6.472\times 10^{-14}$ \\
    \hline
    $1100111110$ & $\phantom{-}5.953\times 10^{-14}$ & $\phantom{-}5.954\times 10^{-14}$ \\
    \hline
    $1011101011$ & $\phantom{-}5.739\times 10^{-14}$ & $\phantom{-}5.740\times 10^{-14}$ \\
    \hline
    $0111111100$ & $\phantom{-}3.235\times 10^{-14}$ & $\phantom{-}3.236\times 10^{-14}$ \\
    \hline
    $1101010111$ & $\phantom{-}2.254\times 10^{-14}$ & $\phantom{-}2.256\times 10^{-14}$ \\
    \hline
    $1011101101$ & $\phantom{-}1.457\times 10^{-14}$ & $\phantom{-}1.458\times 10^{-14}$ \\
    \hline
    $1011101110$ & $\phantom{-}7.287\times 10^{-15}$ & $\phantom{-}7.288\times 10^{-15}$ \\
    \hline
    $1011110011$ & $\phantom{-}4.546\times 10^{-15}$ & $\phantom{-}4.547\times 10^{-15}$ \\
    \hline
    $1110001111$ & $\phantom{-}1.920\times 10^{-15}$ & $\phantom{-}1.921\times 10^{-15}$ \\
    \hline
    $1101011011$ & $\phantom{-}1.826\times 10^{-15}$ & $\phantom{-}1.827\times 10^{-15}$ \\
    \hline
    $1011110101$ & $\phantom{-}1.150\times 10^{-15}$ & $\phantom{-}1.151\times 10^{-15}$ \\
    \hline
    $1011110110$ & $\phantom{-}5.751\times 10^{-16}$ & $\phantom{-}5.752\times 10^{-16}$ \\
    \hline
    $1001111111$ & $\phantom{-}5.001\times 10^{-16}$ & $\phantom{-}5.002\times 10^{-16}$ \\
    \hline
    $1101011101$ & $\phantom{-}4.605\times 10^{-16}$ & $\phantom{-}4.607\times 10^{-16}$ \\
    \hline
    $1101100111$ & $\phantom{-}3.345\times 10^{-16}$ & $\phantom{-}3.346\times 10^{-16}$ \\
    \hline
    $1011111001$ & $\phantom{-}2.894\times 10^{-16}$ & $\phantom{-}2.895\times 10^{-16}$ \\
    \hline
    $1101011110$ & $\phantom{-}2.302\times 10^{-16}$ & $\phantom{-}2.304\times 10^{-16}$ \\
    \hline
    $1011111010$ & $\phantom{-}1.447\times 10^{-16}$ & $\phantom{-}1.448\times 10^{-16}$ \\
    \hline
    $0110111111$ & $\phantom{-}1.022\times 10^{-16}$ & $\phantom{-}1.023\times 10^{-16}$ \\
    \hline
    $1011111100$ & $\phantom{-}7.235\times 10^{-17}$ & $\phantom{-}7.236\times 10^{-17}$ \\
    \hline
    $1110010111$ & $\phantom{-}3.672\times 10^{-17}$ & $\phantom{-}3.673\times 10^{-17}$ \\
    \hline
    $1101101011$ & $\phantom{-}2.597\times 10^{-17}$ & $\phantom{-}2.598\times 10^{-17}$ \\
    \hline
    $1101101101$ & $\phantom{-}6.530\times 10^{-18}$ & $\phantom{-}6.531\times 10^{-18}$ \\
    \hline
    $1101101110$ & $\phantom{-}3.265\times 10^{-18}$ & $\phantom{-}3.266\times 10^{-18}$ \\
    \hline
    $1110011011$ & $\phantom{-}2.788\times 10^{-18}$ & $\phantom{-}2.789\times 10^{-18}$ \\
    \hline
    $1101110011$ & $\phantom{-}1.857\times 10^{-18}$ & $\phantom{-}1.858\times 10^{-18}$ \\
    \hline
    $1110011101$ & $\phantom{-}7.001\times 10^{-19}$ & $\phantom{-}7.003\times 10^{-19}$ \\
    \hline
    $1110100111$ & $\phantom{-}4.832\times 10^{-19}$ & $\phantom{-}4.833\times 10^{-19}$ \\
    \hline
    $1101110101$ & $\phantom{-}4.663\times 10^{-19}$ & $\phantom{-}4.664\times 10^{-19}$ \\
    \hline
    $1110011110$ & $\phantom{-}3.500\times 10^{-19}$ & $\phantom{-}3.502\times 10^{-19}$ \\
    \hline
    $1101110110$ & $\phantom{-}2.331\times 10^{-19}$ & $\phantom{-}2.332\times 10^{-19}$ \\
    \hline
    $1101111001$ & $\phantom{-}1.168\times 10^{-19}$ & $\phantom{-}1.169\times 10^{-19}$ \\
    \hline
    $1101111010$ & $\phantom{-}5.842\times 10^{-20}$ & $\phantom{-}5.843\times 10^{-20}$ \\
    \hline
    $1110101011$ & $\phantom{-}3.587\times 10^{-20}$ & $\phantom{-}3.588\times 10^{-20}$ \\
    \hline
    $1101111100$ & $\phantom{-}2.921\times 10^{-20}$ & $\phantom{-}2.922\times 10^{-20}$ \\
    \hline
    $0111011111$ & $\phantom{-}2.433\times 10^{-20}$ & $\phantom{-}2.434\times 10^{-20}$ \\
    \hline
    $1110101101$ & $\phantom{-}8.997\times 10^{-21}$ & $\phantom{-}8.998\times 10^{-21}$ \\
    \hline
    $1010111111$ & $\phantom{-}8.306\times 10^{-21}$ & $\phantom{-}8.307\times 10^{-21}$ \\
    \hline
    $1111000111$ & $\phantom{-}4.782\times 10^{-21}$ & $\phantom{-}4.783\times 10^{-21}$ \\
    \hline
    $1110101110$ & $\phantom{-}4.498\times 10^{-21}$ & $\phantom{-}4.499\times 10^{-21}$ \\
    \hline
    $1110110011$ & $\phantom{-}2.497\times 10^{-21}$ & $\phantom{-}2.498\times 10^{-21}$ \\
    \hline
    $1110110101$ & $\phantom{-}6.259\times 10^{-22}$ & $\phantom{-}6.260\times 10^{-22}$ \\
    \hline
    $1111001011$ & $\phantom{-}3.492\times 10^{-22}$ & $\phantom{-}3.493\times 10^{-22}$ \\
    \hline
    $1110110110$ & $\phantom{-}3.129\times 10^{-22}$ & $\phantom{-}3.130\times 10^{-22}$ \\
    \hline
    $1110111001$ & $\phantom{-}1.566\times 10^{-22}$ & $\phantom{-}1.567\times 10^{-22}$ \\
    \hline
    $1111001101$ & $\phantom{-}8.753\times 10^{-23}$ & $\phantom{-}8.754\times 10^{-23}$ \\
    \hline
    $1110111010$ & $\phantom{-}7.833\times 10^{-23}$ & $\phantom{-}7.834\times 10^{-23}$ \\
    \hline
    $1111001110$ & $\phantom{-}4.376\times 10^{-23}$ & $\phantom{-}4.377\times 10^{-23}$ \\
    \hline
    $1110111100$ & $\phantom{-}3.916\times 10^{-23}$ & $\phantom{-}3.917\times 10^{-23}$ \\
    \hline
    $1111010011$ & $\phantom{-}2.414\times 10^{-23}$ & $\phantom{-}2.415\times 10^{-23}$ \\
    \hline
    $0111101111$ & $\phantom{-}2.356\times 10^{-23}$ & $\phantom{-}2.357\times 10^{-23}$ \\
    \hline
   \end{tabular}
  \end{center}
 \end{minipage}
 \begin{minipage}[t]{.45\textwidth}
  \begin{center}
   \begin{tabular}[t]{|c||p{21mm}|p{21mm}|}
    \hline
    $b^{10}$ & \multicolumn{1}{c|}{Lower bound} & \multicolumn{1}{c|}{Upper bound} \\
    \hline
    \hline
    $1111010101$ & $\phantom{-}6.046\times 10^{-24}$ & $\phantom{-}6.047\times 10^{-24}$ \\
    \hline
    $1111010110$ & $\phantom{-}3.023\times 10^{-24}$ & $\phantom{-}3.024\times 10^{-24}$ \\
    \hline
    $1111100011$ & $\phantom{-}1.605\times 10^{-24}$ & $\phantom{-}1.606\times 10^{-24}$ \\
    \hline
    $1111011001$ & $\phantom{-}1.513\times 10^{-24}$ & $\phantom{-}1.514\times 10^{-24}$ \\
    \hline
    $1111011010$ & $\phantom{-}7.565\times 10^{-25}$ & $\phantom{-}7.566\times 10^{-25}$ \\
    \hline
    $1111100101$ & $\phantom{-}4.018\times 10^{-25}$ & $\phantom{-}4.019\times 10^{-25}$ \\
    \hline
    $1011011111$ & $\phantom{-}3.796\times 10^{-25}$ & $\phantom{-}3.797\times 10^{-25}$ \\
    \hline
    $1111011100$ & $\phantom{-}3.782\times 10^{-25}$ & $\phantom{-}3.783\times 10^{-25}$ \\
    \hline
    $1111100110$ & $\phantom{-}2.009\times 10^{-25}$ & $\phantom{-}2.010\times 10^{-25}$ \\
    \hline
    $0111110111$ & $\phantom{-}1.993\times 10^{-25}$ & $\phantom{-}1.994\times 10^{-25}$ \\
    \hline
    $1111101001$ & $\phantom{-}1.005\times 10^{-25}$ & $\phantom{-}1.006\times 10^{-25}$ \\
    \hline
    $1111101010$ & $\phantom{-}5.026\times 10^{-26}$ & $\phantom{-}5.027\times 10^{-26}$ \\
    \hline
    $1111110001$ & $\phantom{-}2.513\times 10^{-26}$ & $\phantom{-}2.514\times 10^{-26}$ \\
    \hline
    $1111101100$ & $\phantom{-}2.513\times 10^{-26}$ & $\phantom{-}2.514\times 10^{-26}$ \\
    \hline
    $0111111011$ & $\phantom{-}1.305\times 10^{-26}$ & $\phantom{-}1.306\times 10^{-26}$ \\
    \hline
    $1111110010$ & $\phantom{-}1.256\times 10^{-26}$ & $\phantom{-}1.257\times 10^{-26}$ \\
    \hline
    $1100111111$ & $\phantom{-}1.235\times 10^{-26}$ & $\phantom{-}1.237\times 10^{-26}$ \\
    \hline
    $1111110100$ & $\phantom{-}6.284\times 10^{-27}$ & $\phantom{-}6.285\times 10^{-27}$ \\
    \hline
    $0111111101$ & $\phantom{-}3.263\times 10^{-27}$ & $\phantom{-}3.264\times 10^{-27}$ \\
    \hline
    $1111111000$ & $\phantom{-}3.142\times 10^{-27}$ & $\phantom{-}3.143\times 10^{-27}$ \\
    \hline
    $0111111110$ & $\phantom{-}1.631\times 10^{-27}$ & $\phantom{-}1.632\times 10^{-27}$ \\
    \hline
    $1011101111$ & $\phantom{-}1.597\times 10^{-28}$ & $\phantom{-}1.598\times 10^{-28}$ \\
    \hline
    $1011110111$ & $\phantom{-}1.030\times 10^{-30}$ & $\phantom{-}1.031\times 10^{-30}$ \\
    \hline
    $1101011111$ & $\phantom{-}2.015\times 10^{-31}$ & $\phantom{-}2.017\times 10^{-31}$ \\
    \hline
    $1011111011$ & $\phantom{-}6.560\times 10^{-32}$ & $\phantom{-}6.561\times 10^{-32}$ \\
    \hline
    $1011111101$ & $\phantom{-}1.640\times 10^{-32}$ & $\phantom{-}1.641\times 10^{-32}$ \\
    \hline
    $1011111110$ & $\phantom{-}8.200\times 10^{-33}$ & $\phantom{-}8.201\times 10^{-33}$ \\
    \hline
    $1101101111$ & $\phantom{-}4.282\times 10^{-35}$ & $\phantom{-}4.284\times 10^{-35}$ \\
    \hline
    $1110011111$ & $\phantom{-}4.686\times 10^{-37}$ & $\phantom{-}4.689\times 10^{-37}$ \\
    \hline
    $1101110111$ & $\phantom{-}2.246\times 10^{-37}$ & $\phantom{-}2.247\times 10^{-37}$ \\
    \hline
    $1101111011$ & $\phantom{-}1.414\times 10^{-38}$ & $\phantom{-}1.415\times 10^{-38}$ \\
    \hline
    $1101111101$ & $\phantom{-}3.535\times 10^{-39}$ & $\phantom{-}3.536\times 10^{-39}$ \\
    \hline
    $1101111110$ & $\phantom{-}1.767\times 10^{-39}$ & $\phantom{-}1.768\times 10^{-39}$ \\
    \hline
    $1110101111$ & $\phantom{-}7.744\times 10^{-41}$ & $\phantom{-}7.745\times 10^{-41}$ \\
    \hline
    $1110110111$ & $\phantom{-}3.826\times 10^{-43}$ & $\phantom{-}3.827\times 10^{-43}$ \\
    \hline
    $1110111011$ & $\phantom{-}2.401\times 10^{-44}$ & $\phantom{-}2.402\times 10^{-44}$ \\
    \hline
    $1111001111$ & $\phantom{-}7.252\times 10^{-45}$ & $\phantom{-}7.254\times 10^{-45}$ \\
    \hline
    $1110111101$ & $\phantom{-}6.003\times 10^{-45}$ & $\phantom{-}6.004\times 10^{-45}$ \\
    \hline
    $1110111110$ & $\phantom{-}3.001\times 10^{-45}$ & $\phantom{-}3.002\times 10^{-45}$ \\
    \hline
    $1111010111$ & $\phantom{-}3.540\times 10^{-47}$ & $\phantom{-}3.541\times 10^{-47}$ \\
    \hline
    $1111011011$ & $\phantom{-}2.220\times 10^{-48}$ & $\phantom{-}2.221\times 10^{-48}$ \\
    \hline
    $1111011101$ & $\phantom{-}5.550\times 10^{-49}$ & $\phantom{-}5.551\times 10^{-49}$ \\
    \hline
    $1111011110$ & $\phantom{-}2.775\times 10^{-49}$ & $\phantom{-}2.776\times 10^{-49}$ \\
    \hline
    $1111100111$ & $\phantom{-}1.591\times 10^{-49}$ & $\phantom{-}1.592\times 10^{-49}$ \\
    \hline
    $1111101011$ & $\phantom{-}9.973\times 10^{-51}$ & $\phantom{-}9.974\times 10^{-51}$ \\
    \hline
    $1111101101$ & $\phantom{-}2.493\times 10^{-51}$ & $\phantom{-}2.494\times 10^{-51}$ \\
    \hline
    $1111101110$ & $\phantom{-}1.246\times 10^{-51}$ & $\phantom{-}1.247\times 10^{-51}$ \\
    \hline
    $1111110011$ & $\phantom{-}6.241\times 10^{-52}$ & $\phantom{-}6.242\times 10^{-52}$ \\
    \hline
    $1111110101$ & $\phantom{-}1.560\times 10^{-52}$ & $\phantom{-}1.561\times 10^{-52}$ \\
    \hline
    $1111110110$ & $\phantom{-}7.802\times 10^{-53}$ & $\phantom{-}7.803\times 10^{-53}$ \\
    \hline
    $1111111001$ & $\phantom{-}3.901\times 10^{-53}$ & $\phantom{-}3.902\times 10^{-53}$ \\
    \hline
    $1111111010$ & $\phantom{-}1.950\times 10^{-53}$ & $\phantom{-}1.951\times 10^{-53}$ \\
    \hline
    $0111111111$ & $\phantom{-}1.161\times 10^{-53}$ & $\phantom{-}1.162\times 10^{-53}$ \\
    \hline
    $1111111100$ & $\phantom{-}9.752\times 10^{-54}$ & $\phantom{-}9.753\times 10^{-54}$ \\
    \hline
    $1011111111$ & $\phantom{-}2.955\times 10^{-64}$ & $\phantom{-}2.956\times 10^{-64}$ \\
    \hline
    $1101111111$ & $\phantom{-}1.897\times 10^{-77}$ & $\phantom{-}1.898\times 10^{-77}$ \\
    \hline
    $1110111111$ & $\phantom{-}5.295\times 10^{-89}$ & $\phantom{-}5.297\times 10^{-89}$ \\
    \hline
    $1111011111$ & $\phantom{-}4.211\times 10^{-97}$ & $\phantom{-}4.212\times 10^{-97}$ \\
    \hline
    $1111101111$ & $\phantom{-}8.632\times 10^{-102}$ & $\phantom{-}8.633\times 10^{-102}$ \\
    \hline
    $1111110111$ & $\phantom{-}3.383\times 10^{-104}$ & $\phantom{-}3.384\times 10^{-104}$ \\
    \hline
    $1111111011$ & $\phantom{-}2.114\times 10^{-105}$ & $\phantom{-}2.115\times 10^{-105}$ \\
    \hline
    $1111111101$ & $\phantom{-}5.287\times 10^{-106}$ & $\phantom{-}5.288\times 10^{-106}$ \\
    \hline
    $1111111110$ & $\phantom{-}2.643\times 10^{-106}$ & $\phantom{-}2.644\times 10^{-106}$ \\
    \hline
    $1111111111$ & $\phantom{-}5.479\times 10^{-211}$ & $\phantom{-}5.480\times 10^{-211}$ \\
    \hline
   \end{tabular}
\begin{tabular}[t]{|r||l|l|l|l|r|r|}
   \multicolumn{7}{c}{Block length $2^8=256$}
   \\ \hline
   & \multicolumn{2}{c|}{Lower bound (Upgraded)}
   & \multicolumn{2}{c|}{Upper bound (Degraded)}
   & \multicolumn{2}{c|}{Unclarified Relations}
   \\ \cline{2-7}
   \multicolumn{1}{|c||}{$Q$}
   & \multicolumn{1}{c|}{\makebox[14mm]{Proposed}}
   & \multicolumn{1}{c|}{\makebox[14mm]{Conventional}}
   & \multicolumn{1}{c|}{\makebox[14mm]{Proposed}}
   & \multicolumn{1}{c|}{\makebox[14mm]{Conventional}}
   & \multicolumn{1}{c|}{\makebox[14mm]{Proposed}}
   & \multicolumn{1}{c|}{\makebox[14mm]{Conventional}}
   \\ \hline\hline
   $2$
   & $1.00\times 10^0$
   & $1.00\times 10^0$
   & $7.68\times 10^{30}$
   & $1.63\times 10^{35}$
   & $200$ & $202$
   \\ \hline
   $4$
   & $9.95\times 10^{-1}$
   & $9.95\times 10^{-1}$
   & $3.65\times 10^8$   
   & $4.05\times 10^{28}$
   & $110$ & $129$
   \\ \hline
   $8$
   & $4.58\times 10^{-1}$
   & $8.30\times 10^{-1}$
   & $6.82\times 10^0$
   & $8.22\times 10^{20}$
   & $10$ & $44$
   \\ \hline
   $16$
   & $8.29\times 10^{-2}$
   & $3.55\times 10^{-1}$
   & $9.04\times 10^{-2}$
   & $3.10\times 10^{12}$
   & $0$ & $7$
   \\ \hline
   $32$
   & $9.08\times 10^{-3}$
   & $1.27\times 10^{-1}$
   & $5.86\times 10^{-3}$
   & $2.54\times 10^{4}$
   & $0$ & $2$
   \\ \hline
   $64$
   & $4.94\times 10^{-3}$
   & $2.66\times 10^{-2}$
   & $1.52\times 10^{-3}$
   & $1.40\times 10^{2}$
   & $0$ & $0$
   \\ \hline
   $128$
   & $1.36\times 10^{-4}$
   & $5.60\times 10^{-3}$
   & $5.46\times 10^{-5}$
   & $5.52\times 10^{0}$
   & $0$ & $0$
   \\ \hline
   $256$
   & $2.15\times 10^{-5}$
   & $9.39\times 10^{-4}$
   & $8.26\times 10^{-6}$
   & $3.23\times 10^{-1}$
   & $0$ & $0$
   \\ \hline
   $512$
   & $1.59\times 10^{-5}$
   & $1.15\times 10^{-4}$
   & $1.47\times 10^{-6}$
   & $9.17\times 10^{-4}$
   & $0$ & $0$
   \\ \hline
  \end{tabular}
  \\[5mm]
  \begin{tabular}[t]{|r||l|l|l|l|r|r|}
   \multicolumn{7}{c}{Block length $2^{10}=1024$}
   \\\hline
   & \multicolumn{2}{c|}{Lower bound (Upgraded)}
   & \multicolumn{2}{c|}{Upper bound (Degraded)}
   & \multicolumn{2}{c|}{Unclarified Relations}
   \\ \cline{2-7}
   \multicolumn{1}{|c||}{$Q$}
   & \multicolumn{1}{c|}{\makebox[14mm]{Proposed}}
   & \multicolumn{1}{c|}{\makebox[14mm]{Conventional}}
   & \multicolumn{1}{c|}{\makebox[14mm]{Proposed}}
   & \multicolumn{1}{c|}{\makebox[14mm]{Conventional}}
   & \multicolumn{1}{c|}{\makebox[14mm]{Proposed}}
   & \multicolumn{1}{c|}{\makebox[14mm]{Conventional}}
   \\ \hline\hline
   $2$
   & $1.00\times 10^0$
   & $1.00\times 10^0$
   & $8.63\times 10^{151}$
   & $1.15\times 10^{163}$
   & $883$ & $883$
   \\ \hline
   $4$
   & $1.00\times 10^0$
   & $1.00\times 10^0$
   & $1.04\times 10^{62}$
   & $4.41\times 10^{145}$
   & $699$ & $720$
   \\ \hline
   $8$
   & $9.90\times 10^1$
   & $1.00\times 10^0$
   & $3.24\times 10^{19}$
   & $1.00\times 10^{127}$
   & $431$ & $512$
   \\ \hline
   $16$
   & $7.70\times 10^{-1}$
   & $9.84\times 10^{-1}$
   & $6.52\times 10^{-2}$
   & $6.40\times 10^{107}$
   & $124$ & $280$
   \\ \hline
   $32$
   & $3.08\times 10^{-1}$
   & $8.87\times 10^{-1}$
   & $4.27\times 10^{-1}$
   & $2.50\times 10^{88}$
   & $22$ & $144$
   \\ \hline
   $64$
   & $5.29\times 10^{-2}$
   & $6.56\times 10^{-1}$
   & $3.12\times 10^{-2}$
   & $2.34\times 10^{61}$
   & $7$ & $101$
   \\ \hline
   $128$
   & $8.35\times 10^{-3}$
   & $4.80\times 10^{-1}$
   & $4.89\times 10^{-3}$
   & $2.81\times 10^{36}$
   & $0$ & $72$
   \\ \hline
   $256$
   &$1.99\times 10^{-3}$
   &$2.91\times 10^{-1}$
   &$1.10\times 10^{-3}$
   &$6.24\times 10^{35}$
   & $0$ & $48$
   \\ \hline
   $512$
   &$4.12\times 10^{-4}$
   &$1.54\times 10^{-1}$
   &$4.12\times 10^{-4}$
   &$3.08\times 10^{33}$
   & $0$ & $34$
   \\ \hline
  \end{tabular}
\begin{tabular}[t]{|r||l|l|l|l|}
   \multicolumn{5}{c}{Block length $2^8=256$}
   \\ \hline
   & \multicolumn{2}{c|}{Lower bound (Upgraded)}
   & \multicolumn{2}{c|}{Upper bound (Degraded)}
   \\ \cline{2-5}
   \multicolumn{1}{|c||}{$Q$}
   & \multicolumn{1}{c|}{\makebox[14mm]{Proposed}}
   & \multicolumn{1}{c|}{\makebox[14mm]{Conventional}}
   & \multicolumn{1}{c|}{\makebox[14mm]{Proposed}}
   & \multicolumn{1}{c|}{\makebox[14mm]{Conventional}}
   \\ \hline\hline
   $2$
   & $7.51\times 10^0$
   & $1.36\times 10^1$
   & $7.78\times 10^0$
   & $1.21\times 10^1$
   \\ \hline
   $4$
   & $1.18\times 10^1$
   & $4.40\times 10^1$
   & $1.80\times 10^1$   
   & $3.52\times 10^1$
   \\ \hline
   $8$
   & $2.19\times 10^1$
   & $9.93\times 10^1$
   & $1.66\times 10^1$
   & $8.48\times 10^1$
   \\ \hline
   $16$
   & $3.18\times 10^1$
   & $1.46\times 10^2$
   & $2.77\times 10^1$
   & $1.25\times 10^2$
   \\ \hline
   $32$
   & $4.65\times 10^1$
   & $2.10\times 10^2$
   & $4.19\times 10^1$
   & $1.72\times 10^2$
   \\ \hline
   $64$
   & $7.91\times 10^1$
   & $3.79\times 10^2$
   & $7.12\times 10^1$
   & $2.92\times 10^2$
   \\ \hline
   $128$
   & $1.36\times 10^2$
   & $7.13\times 10^2$
   & $1.28\times 10^2$
   & $5.50\times 10^2$
   \\ \hline
   $256$
   & $2.89\times 10^2$
   & $1.85\times 10^3$
   & $2.47\times 10^2$
   & $1.21\times 10^3$
   \\ \hline
   $512$
   & $7.13\times 10^2$
   & $6.55\times 10^3$
   & $6.08\times 10^2$
   & $3.33\times 10^3$
   \\ \hline
  \end{tabular}
\begin{tabular}[t]{|r||l|l|l|l|}
   \multicolumn{5}{c}{Block length $2^{10}=1024$}
   \\\hline
   & \multicolumn{2}{c|}{Lower bound (Upgraded)}
   & \multicolumn{2}{c|}{Upper bound (Degraded)}
   \\ \cline{2-5}
   \multicolumn{1}{|c||}{$Q$}
   & \multicolumn{1}{c|}{\makebox[14mm]{Proposed}}
   & \multicolumn{1}{c|}{\makebox[14mm]{Conventional}}
   & \multicolumn{1}{c|}{\makebox[14mm]{Proposed}}
   & \multicolumn{1}{c|}{\makebox[14mm]{Conventional}}
   \\ \hline\hline
   $2$
   & $3.29\times 10^1$
   & $1.23\times 10^2$
   & $2.96\times 10^1$
   & $7.08\times 10^1$
   \\ \hline
   $4$
   & $1.50\times 10^2$
   & $6.56\times 10^2$
   & $9.68\times 10^1$   
   & $4.83\times 10^2$
   \\ \hline
   $8$
   & $3.41\times 10^2$
   & $1.34\times 10^3$
   & $2.38\times 10^2$
   & $9.37\times 10^2$
   \\ \hline
   $16$
   & $5.65\times 10^2$
   & $2.08\times 10^3$
   & $4.09\times 10^2$
   & $1.43\times 10^3$
   \\ \hline
   $32$
   & $9.71\times 10^2$
   & $3.99\times 10^3$
   & $6.47\times 10^2$
   & $2.09\times 10^3$
   \\ \hline
   $64$
   & $2.13\times 10^3$
   & $1.46\times 10^4$
   & $1.10\times 10^3$
   & $3.57\times 10^3$
   \\ \hline
   $128$
   & $8.52\times 10^3$
   & $1.02\times 10^5$
   & $2.09\times 10^3$
   & $7.98\times 10^3$
   \\ \hline
   $256$
   & $5.13\times 10^4$
   & $8.42\times 10^5$
   & $5.18\times 10^3$
   & $2.29\times 10^4$
   \\ \hline
   $512$
   & $3.21\times 10^5$
   & $7.08\times 10^6$
   & $1.60\times 10^4$
   & $7.72\times 10^4$
   \\ \hline
  \end{tabular}
